HIPPARCOS age-metallicity relation of the solar neighbourhood disc stars

We derive age-metallicity relations (AMRs) and orbital parameters for the 1658 solar neighbourhood stars to which accurate distances are measured by the HIPPARCOS satellite. The sample stars comprise 1382 thin disc stars, 229 thick disc stars, and 47 halo stars according to their orbital parameters. We find a considerable scatter for thin disc AMR along the one-zone Galactic chemical evolution (GCE) model. Orbits and metallicities of thin disc stars show now clear relation each other. The scatter along the AMR exists even if the stars with the same orbits are selected. We examine simple extension of one-zone GCE models which account for inhomogeneity in the effective yield and inhomogeneous star formation rate in the Galaxy. Both extensions of one-zone GCE model cannot account for the scatter in age - [Fe/H] - [Ca/Fe] relation simultaneously. We conclude, therefore, that the scatter along the thin disc AMR is an essential feature in the formation and evolution of the Galaxy. The AMR for thick disc stars shows that the star formation terminated 8 Gyr ago in thick disc. As already reported by Gratton et.al. (2000) and Prochaska et.al. (2000), thick disc stars are more Ca-rich than thin disc stars with the same [Fe/H]. We find that thick disc stars show a vertical abundance gradient. These three facts, the AMR, vertical gradient, and [Ca/Fe]-[Fe/H] relation, support monolithic collapse and/or accretion of satellite dwarf galaxy as thick disc formation scenario.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & [Ca/Fe] & age (Gyr) & $R$ (kpc)& $e$ & $z_{\rm max}$ (kpc)& population \\ \hline  
HD400&	F8IV        &	-0.44&	0.08&	5.39&	8.02&	0.11&	0.03&	thin\\
HD693&	F5V         &	-0.54&	0.03&	5.49&	7.86&	0.09&	0.14&	thin\\
HD739&	F3/F5V      &	-0.27&	0.05&	3.19&	8.33&	0.05&	0.04&	thin\\
HD1581&	F9V         &	-0.29&	-0.19&	5.23&	8.43&	0.19&	0.50&	thin\\
HD1671&	F5III       &	-0.19&	&	1.56&	8.17&	0.02&	0.08&	thin\\
HD2025&	K2V         &	-0.19&	&	&	7.63&	0.14&	0.03&	thin\\
HD2151&	G2IV        &	-0.07&	&	6.28&	7.00&	0.23&	0.29&	thin\\
HD2454&	F6V    &	-0.38&	0.05&	4.18&	7.29&	0.12&	0.09&	thin\\
HD2615&	F5V         &	-0.68&	0.11&	5.02&	10.24&	0.25&	0.01&	thin\\
HD2630&	F2/F3V      &	-0.27&	&	2.04&	7.59&	0.07&	0.01&	thin\\
HD3079&	F8          &	-0.38&	&	6.37&	6.89&	0.27&	0.20&	thin\\
HD3158&	F3IV-V      &	-0.26&	-0.06&	3.45&	7.54&	0.06&	0.34&	thin\\
HD3229&	F5IV        &	-0.46&	&	2.53&	7.33&	0.11&	0.10&	thin\\
HD3268&	F7V         &	-0.34&	0.08&	5.53&	7.69&	0.17&	0.06&	thin\\
HD3823&	G1V         &	-0.39&	&	7.69&	8.38&	0.31&	0.37&	thin\\
HD4813&	F7IV-V      &	-0.31&	0.01&	2.35&	8.22&	0.10&	0.07&	thin\\
HD5133&	K2V         &	-0.10&	&	5.35&	7.61&	0.10&	0.15&	thin\\
HD6660&	K4V         &	0.15&	&	&	7.21&	0.13&	0.33&	thin\\
HD6920&	F8V         &	-0.28&	-0.02&	2.06&	8.71&	0.15&	0.04&	thin\\
HD7570&	F8V         &	-0.08&	-0.01&	5.24&	7.60&	0.12&	0.05&	thin\\
HD8634&	F5III       &	-0.26&	&	1.81&	7.56&	0.07&	0.13&	thin\\
HD8671&	F7V         &	-0.40&	&	4.24&	8.50&	0.09&	0.14&	thin\\
HD8673&	F7V         &	-0.12&	&	4.06&	7.61&	0.11&	0.10&	thin\\
HD9407&	G6V         &	0.03&	&	5.63&	8.47&	0.19&	0.09&	thin\\
HD9430&	G5          &	-0.34&	0.38&	3.94&	8.31&	0.32&	0.14&	thin\\
HD9562&	G2IV        &	-0.10&	-0.02&	5.67&	7.40&	0.08&	0.22&	thin\\
HD9919&	F0V         &	-0.47&	&	2.08&	8.58&	0.09&	0.06&	thin\\
HD10307&	G2V         &	-0.02&	0.07&	5.90&	7.32&	0.13&	0.05&	thin\\
HD10697&	G5IV        &	0.17&	&	7.64&	7.52&	0.16&	0.25&	thin\\
HD10874&	F6V         &	-0.34&	&	2.92&	7.92&	0.03&	0.08&	thin\\
HD11112&	G4V         &	0.20&	&	6.43&	7.29&	0.28&	0.18&	thin\\
HD11505&	G0          &	-0.05&	0.09&	6.60&	7.65&	0.24&	0.18&	thin\\
HD11592&	F5V         &	-0.52&	0.11&	4.55&	7.83&	0.22&	0.30&	thin\\
HD12042&	F8V         &	-0.53&	0.08&	4.53&	8.03&	0.13&	0.02&	thin\\
HD12235&	G2IV        &	0.16&	0.00&	5.39&	6.69&	0.20&	0.13&	thin\\
HD12363&	F5/F6IV/V   &	-0.22&	&	3.43&	7.80&	0.04&	0.00&	thin\\
HD13421&	G0IV        &	-0.12&	&	2.81&	8.31&	0.15&	0.03&	thin\\
HD13456&	F5V         &	-0.24&	&	2.67&	7.47&	0.13&	0.22&	thin\\
HD13555&	F5V         &	-0.37&	0.07&	3.93&	7.84&	0.04&	0.11&	thin\\
HD14214&	G0.5IV      &	-0.08&	-0.01&	6.42&	8.83&	0.18&	0.26&	thin\\
HD14221&	F4V         &	-0.34&	&	2.65&	9.05&	0.17&	0.26&	thin\\
HD14412&	G8V         &	-0.42&	&	&	9.35&	0.14&	0.05&	thin\\
HD14802&	G2V         &	-0.14&	&	6.34&	7.68&	0.05&	0.04&	thin\\
HD15096&	G5          &	-1.23&	&	&	7.50&	0.09&	0.43&	thin\\
HD15335&	G0V         &	-0.35&	0.01&	6.77&	9.61&	0.17&	0.10&	thin\\
HD15798&	F5V         &	-0.43&	0.06&	3.35&	8.23&	0.13&	0.30&	thin\\
HD16141&	G5IV        &	0.10&	&	8.55&	7.53&	0.32&	0.10&	thin\\
HD16176&	F5V         &	-0.20&	&	2.52&	6.89&	0.17&	0.18&	thin\\
HD16220&	F8V         &	-0.39&	&	2.97&	7.93&	0.02&	0.24&	thin\\
HD16397&	G0V         &	-0.60&	0.17&	9.63&	8.78&	0.45&	0.54&	thin\\
HD16399&	F6IV        &	-0.24&	&	1.93&	7.25&	0.11&	0.02&	thin\\
HD16673&	F6V         &	-0.28&	0.06&	4.44&	8.42&	0.09&	0.01&	thin\\
HD17051&	G3IV        &	-0.05&	&	3.76&	7.71&	0.08&	0.01&	thin\\
HD17922&	F5          &	0.02&	&	4.22&	7.42&	0.15&	0.05&	thin\\
HD18149&	F5V         &	-0.11&	&	1.92&	7.78&	0.05&	0.07&	thin\\
HD18256&	F6V         &	-0.24&	&	3.85&	6.72&	0.20&	0.05&	thin\\
HD18262&	F7IV        &	-0.02&	&	3.29&	7.63&	0.06&	0.20&	thin\\
HD18803&	G8V         &	0.14&	&	3.22&	7.50&	0.07&	0.00&	thin\\
HD19319&	F0IV        &	-0.44&	&	1.80&	8.09&	0.09&	0.11&	thin\\

\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & [Ca/Fe] & age (Gyr) & $R$ (kpc)& $e$ & $z_{\rm max}$ (kpc)& population \\ \hline  
HD20407&	G3V         &	-0.45&	&	3.50&	8.89&	0.10&	0.10&	thin\\
HD20619&	G0          &	-0.21&	&	2.19&	7.31&	0.10&	0.02&	thin\\
HD21197&	K5V         &	0.33&	0.11&	&	7.54&	0.19&	0.19&	thin\\
HD21770&	F4III    &	-0.32&	&	2.75&	7.60&	0.18&	0.04&	thin\\
HD21794&	F7V         &	-0.27&	&	2.12&	7.36&	0.25&	0.18&	thin\\
HD22328&	F5          &	-0.21&	&	2.88&	7.15&	0.17&	0.00&	thin\\
HD22484&	F9V         &	-0.21&	0.03&	7.00&	7.78&	0.04&	0.42&	thin\\
HD23754&	F3/F5V      &	-0.11&	0.02&	3.02&	7.65&	0.15&	0.18&	thin\\
HD24341&	G1V         &	-0.50&	&	8.45&	11.45&	0.46&	0.15&	thin\\
HD24421&	F5          &	-0.52&	0.10&	5.48&	8.81&	0.18&	0.09&	thin\\
HD25169&	F6/F7V      &	-0.56&	0.20&	4.03&	7.96&	0.11&	0.25&	thin\\
HD25173&	F8V         &	-0.75&	0.09&	7.88&	7.66&	0.27&	0.09&	thin\\
HD25621&	F6IV        &	-0.30&	-0.05&	3.52&	7.36&	0.12&	0.26&	thin\\
HD26491&	G3V         &	-0.13&	0.03&	7.88&	7.43&	0.12&	0.12&	thin\\
HD26794&	K3V         &	-0.09&	&	&	9.06&	0.20&	0.13&	thin\\
HD28946&	K0          &	-0.12&	0.09&	&	8.14&	0.21&	0.01&	thin\\
HD29645&	G0V         &	0.01&	-0.07&	5.49&	7.70&	0.15&	0.23&	thin\\
HD30501&	K0V         &	0.08&	0.04&	&	8.65&	0.16&	0.48&	thin\\
HD30606&	F8V         &	-0.08&	&	2.99&	7.84&	0.07&	0.11&	thin\\
HD30743&	F3/F5V      &	-0.52&	0.02&	4.14&	8.15&	0.11&	0.21&	thin\\
HD32147&	K3V         &	0.31&	-0.04&	&	6.62&	0.21&	0.08&	thin\\
HD33167&	F5V         &	-0.36&	&	2.66&	7.61&	0.12&	0.00&	thin\\
HD33256&	F2V         &	-0.40&	0.07&	4.34&	8.04&	0.01&	0.09&	thin\\
HD33608&	F5V         &	-0.03&	0.05&	3.29&	7.61&	0.08&	0.07&	thin\\
HD33811&	G8IV/V      &	0.26&	&	8.33&	7.10&	0.22&	0.03&	thin\\
HD35984&	F6III       &	-0.47&	&	1.47&	7.50&	0.07&	0.05&	thin\\
HD36066&	F8V         &	-0.22&	&	5.08&	7.37&	0.17&	0.13&	thin\\
HD36130&	G0          &	0.15&	-0.04&	5.16&	6.60&	0.23&	0.47&	thin\\
HD37124&	G4IV-V      &	-0.38&	&	6.67&	6.92&	0.19&	0.47&	thin\\
HD37495&	F5V         &	-0.11&	&	2.37&	7.68&	0.07&	0.16&	thin\\
HD37655&	G0V...      &	-0.25&	&	6.34&	7.91&	0.24&	0.35&	thin\\
HD38007&	G0          &	-0.30&	0.04&	7.02&	7.85&	0.20&	0.21&	thin\\
HD39283&	A2V         &	-0.12&	-0.09&	&	8.32&	0.08&	0.05&	thin\\
HD40105&	K1V         &	-0.06&	&	8.70&	8.88&	0.25&	0.42&	thin\\
HD40136&	F1V         &	-0.13&	&	1.22&	8.59&	0.07&	0.09&	thin\\
HD43318&	F6V         &	-0.22&	0.03&	3.90&	8.62&	0.18&	0.39&	thin\\
HD43834&	G5V         &	0.15&	&	4.09&	7.36&	0.13&	0.06&	thin\\
HD43905&	F5III...    &	0.27&	&	1.29&	7.49&	0.07&	0.03&	thin\\
HD43947&	F8V         &	-0.49&	0.06&	7.40&	7.91&	0.09&	0.04&	thin\\
HD45391&	G0          &	-0.58&	0.16&	3.91&	7.99&	0.01&	0.45&	thin\\
HD45701&	G3III/IV    &	0.15&	0.01&	7.44&	7.63&	0.10&	0.05&	thin\\
HD48565&	F8          &	-0.57&	&	8.71&	8.31&	0.11&	0.27&	thin\\
HD48938&	F7V         &	-0.57&	0.10&	8.32&	9.34&	0.15&	0.30&	thin\\
HD50223&	F5III       &	-0.29&	0.01&	4.17&	7.89&	0.11&	0.16&	thin\\
HD52265&	G0III-IV    &	-0.10&	-0.02&	6.03&	7.67&	0.14&	0.03&	thin\\
HD52298&	F5/F6V      &	-0.84&	0.11&	5.76&	8.49&	0.22&	0.22&	thin\\
HD53927&	G5          &	-0.32&	0.10&	&	7.42&	0.09&	0.15&	thin\\
HD54717&	F5          &	-0.59&	0.08&	3.47&	8.48&	0.06&	0.17&	thin\\
HD55575&	G0V         &	-0.38&	0.08&	7.72&	8.59&	0.22&	0.54&	thin\\
HD56513&	G2V         &	-0.53&	0.20&	&	7.48&	0.17&	0.13&	thin\\
HD58461&	F3V         &	-0.42&	&	3.99&	8.43&	0.06&	0.28&	thin\\
HD58551&	F6V         &	-0.64&	0.15&	4.50&	8.30&	0.15&	0.26&	thin\\
HD59380&	F8V         &	-0.29&	0.10&	4.34&	8.36&	0.04&	0.24&	thin\\
HD60532&	F6V         &	-0.34&	0.02&	2.79&	6.87&	0.19&	0.04&	thin\\
HD61295&	F6II        &	0.25&	&	1.22&	7.70&	0.06&	0.07&	thin\\
HD61902&	F5/F6w...   &	-0.75&	0.05&	6.44&	8.88&	0.25&	0.46&	thin\\
HD62644&	G5IV        &	0.23&	0.15&	3.41&	7.51&	0.19&	0.44&	thin\\
HD63333&	F5          &	-0.53&	0.08&	5.64&	8.51&	0.07&	0.28&	thin\\
HD65486&	K3V         &	-0.24&	&	15.51&	8.03&	0.13&	0.25&	thin\\

\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & [Ca/Fe] & age (Gyr) & $R$ (kpc)& $e$ & $z_{\rm max}$ (kpc)& population \\ \hline  
HD66011&	G0IV        &	0.25&	&	2.60&	8.39&	0.05&	0.11&	thin\\
HD66573&	G0          &	-0.57&	0.20&	11.31&	8.71&	0.16&	0.39&	thin\\
HD67228&	G2IV        &	0.18&	-0.01&	5.98&	8.53&	0.14&	0.12&	thin\\
HD67458&	G2V         &	-0.24&	&	3.82&	8.41&	0.22&	0.21&	thin\\
HD67483&	F3V         &	-0.32&	&	1.56&	8.26&	0.07&	0.01&	thin\\
HD68456&	F5V         &	-0.36&	0.08&	3.99&	7.82&	0.10&	0.34&	thin\\
HD69830&	K0V         &	0.06&	0.04&	&	6.59&	0.26&	0.05&	thin\\
HD69897&	F6V         &	-0.36&	0.09&	4.45&	7.07&	0.14&	0.15&	thin\\
HD70110&	F9V         &	-0.02&	0.02&	4.45&	7.60&	0.07&	0.09&	thin\\
HD71030&	F6V         &	-0.27&	&	3.72&	7.11&	0.17&	0.23&	thin\\
HD72673&	K0V         &	-0.26&	&	&	8.76&	0.21&	0.23&	thin\\
HD72769&	K1IV:+...   &	0.27&	&	9.08&	8.37&	0.14&	0.21&	thin\\
HD73524&	G1V         &	0.09&	&	4.36&	8.51&	0.08&	0.28&	thin\\
HD75289&	G0Ia0:      &	-0.04&	0.05&	5.47&	7.73&	0.10&	0.18&	thin\\
HD75332&	F7Vn        &	-0.15&	0.02&	5.92&	7.85&	0.02&	0.01&	thin\\
HD75732&	G8V         &	0.29&	0.00&	14.50&	7.68&	0.10&	0.02&	thin\\
HD76151&	G3V         &	0.07&	-0.06&	3.04&	7.64&	0.11&	0.06&	thin\\
HD76292&	F3III       &	-0.22&	&	1.46&	7.86&	0.09&	0.01&	thin\\
HD78234&	F2V         &	-0.32&	&	1.31&	7.77&	0.15&	0.03&	thin\\
HD79601&	G2V         &	-0.67&	0.20&	11.50&	7.22&	0.11&	0.35&	thin\\
HD79765&	A3          &	-0.24&	&	1.40&	7.86&	0.17&	0.27&	thin\\
HD80218&	F5          &	-0.43&	0.10&	5.38&	7.70&	0.05&	0.32&	thin\\
HD83443&	K0V         &	0.38&	-0.14&	10.89&	7.34&	0.13&	0.07&	thin\\
HD83951&	F3V         &	0.03&	0.05&	1.36&	7.82&	0.05&	0.04&	thin\\
HD83962&	F3Vn        &	0.00&	&	&	8.12&	0.03&	0.41&	thin\\
HD84737&	G2V         &	0.09&	0.00&	6.65&	8.11&	0.07&	0.28&	thin\\
HD85091&	F8          &	-0.38&	-0.02&	9.87&	7.24&	0.21&	0.12&	thin\\
HD87141&	F5V         &	-0.09&	-0.06&	2.71&	8.08&	0.05&	0.10&	thin\\
HD87838&	G0          &	-0.58&	0.13&	6.44&	8.19&	0.25&	0.22&	thin\\
HD88725&	G1V         &	-0.72&	0.40&	10.31&	7.66&	0.27&	0.23&	thin\\
HD88737&	F9V         &	0.02&	-0.06&	2.69&	7.36&	0.11&	0.03&	thin\\
HD88986&	G0V         &	-0.04&	0.01&	8.35&	7.56&	0.07&	0.29&	thin\\
HD89449&	F6IV        &	-0.13&	&	3.40&	7.39&	0.08&	0.06&	thin\\
HD89744&	F7V         &	-0.03&	-0.07&	3.40&	7.30&	0.10&	0.09&	thin\\
HD89948&	G8III+...   &	-0.13&	0.15&	2.02&	7.43&	0.08&	0.27&	thin\\
HD91280&	F6/F7V      &	-0.12&	&	3.67&	8.72&	0.08&	0.13&	thin\\
HD91345&	G0w...      &	-1.01&	&	&	6.91&	0.16&	0.08&	thin\\
HD91347&	F8          &	-0.62&	0.06&	6.64&	9.74&	0.24&	0.04&	thin\\
HD91752&	F3V         &	-0.48&	0.01&	3.93&	8.18&	0.09&	0.12&	thin\\
HD93765&	F5V         &	-0.46&	&	1.61&	8.60&	0.07&	0.09&	thin\\
HD94444&	F8IV-V      &	-0.61&	&	7.48&	7.56&	0.18&	0.25&	thin\\
HD94835&	G0          &	0.04&	-0.03&	5.25&	6.56&	0.22&	0.07&	thin\\
HD95128&	G0V         &	0.01&	0.04&	6.92&	8.17&	0.05&	0.09&	thin\\
HD95456&	F8V         &	-0.13&	&	4.85&	8.38&	0.05&	0.15&	thin\\
HD97320&	G1V-VI      &	-1.17&	0.17&	&	8.04&	0.26&	0.43&	thin\\
HD98560&	F6IV        &	-0.20&	&	4.03&	7.47&	0.14&	0.06&	thin\\
HD98991&	F3IV        &	-0.16&	0.00&	2.07&	7.25&	0.17&	0.13&	thin\\
HD99747&	F5V    &	-0.62&	0.10&	2.94&	9.14&	0.13&	0.33&	thin\\
HD99984&	F4V         &	-0.32&	0.03&	2.46&	8.73&	0.08&	0.38&	thin\\
HD100219&	F7V         &	-0.15&	&	4.85&	7.80&	0.04&	0.13&	thin\\
HD100446&	F8          &	-0.53&	0.08&	8.55&	6.72&	0.21&	0.05&	thin\\
HD100563&	F5V         &	-0.10&	0.03&	3.12&	7.57&	0.06&	0.04&	thin\\
HD101132&	F1III       &	-0.17&	&	1.39&	8.20&	0.06&	0.01&	thin\\
HD101227&	G0          &	-0.40&	&	&	8.08&	0.10&	0.06&	thin\\
HD101242&	G5          &	0.03&	-0.04&	7.96&	6.86&	0.20&	0.06&	thin\\
HD102365&	G3/G5V      &	-0.26&	0.17&	6.12&	7.23&	0.20&	0.13&	thin\\
HD103026&	F8V         &	-0.30&	&	5.62&	6.98&	0.19&	0.16&	thin\\
HD104731&	F6V         &	-0.26&	0.08&	2.35&	7.91&	0.19&	0.15&	thin\\
HD105837&	G0/G1V      &	-0.50&	0.18&	5.43&	8.43&	0.08&	0.49&	thin\\

\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & [Ca/Fe] & age (Gyr) & $R$ (kpc)& $e$ & $z_{\rm max}$ (kpc)& population \\ \hline  
HD106156&	G8V         &	0.13&	0.08&	4.55&	7.67&	0.20&	0.17&	thin\\
HD107113&	F4V         &	-0.69&	0.09&	5.41&	8.98&	0.17&	0.12&	thin\\
HD107213&	F8Vs        &	-0.04&	-0.01&	3.72&	6.82&	0.18&	0.08&	thin\\
HD108076&	G0V         &	-0.96&	&	6.04&	7.37&	0.29&	0.09&	thin\\
HD108954&	F9V         &	-0.19&	0.01&	3.81&	8.60&	0.08&	0.26&	thin\\
HD109358&	G0V         &	-0.19&	-0.01&	4.05&	8.15&	0.07&	0.09&	thin\\
HD110010&	G0          &	0.18&	-0.01&	6.39&	7.49&	0.07&	0.09&	thin\\
HD112164&	G2IV        &	0.25&	-0.05&	3.42&	6.51&	0.23&	0.27&	thin\\
HD117361&	F0IV        &	-0.27&	&	1.96&	7.86&	0.12&	0.09&	thin\\
HD117718&	F5IV        &	-0.16&	&	2.23&	8.36&	0.06&	0.00&	thin\\
HD117939&	G3V         &	-0.15&	&	7.17&	7.87&	0.38&	0.32&	thin\\
HD118216&	F2IV SB     &	-0.30&	&	1.65&	8.72&	0.11&	0.13&	thin\\
HD118244&	F5V         &	-0.57&	0.17&	4.90&	8.02&	0.15&	0.00&	thin\\
HD118646&	F3V         &	-0.13&	&	1.73&	7.46&	0.07&	0.03&	thin\\
HD119288&	F3Vp        &	-0.36&	0.06&	2.51&	6.85&	0.21&	0.04&	thin\\
HD120559&	G5V         &	-0.88&	0.16&	&	6.88&	0.18&	0.35&	thin\\
HD120690&	G5V         &	0.04&	&	6.46&	6.82&	0.19&	0.03&	thin\\
HD120691&	F7/F8V      &	-0.29&	&	4.31&	7.75&	0.32&	0.26&	thin\\
HD121560&	F6V         &	-0.45&	0.04&	4.99&	7.61&	0.08&	0.03&	thin\\
HD122066&	F6V         &	-0.06&	&	2.08&	7.09&	0.17&	0.10&	thin\\
HD122742&	G8V         &	-0.01&	&	6.62&	7.84&	0.07&	0.21&	thin\\
HD123710&	G5          &	-0.60&	0.10&	4.25&	8.01&	0.08&	0.07&	thin\\
HD123999&	F9IVw       &	-0.13&	&	2.13&	7.97&	0.05&	0.19&	thin\\
HD124425&	F7Vw        &	-0.16&	&	2.39&	8.87&	0.24&	0.18&	thin\\
HD124553&	F9V         &	-0.07&	&	5.21&	7.80&	0.18&	0.12&	thin\\
HD124570&	F6IV        &	-0.10&	-0.12&	4.03&	7.27&	0.14&	0.22&	thin\\
HD124850&	F7V         &	-0.29&	-0.01&	2.83&	7.21&	0.16&	0.08&	thin\\
HD125111&	F2IV        &	-0.34&	-0.06&	2.14&	7.35&	0.10&	0.07&	thin\\
HD125406&	F5          &	-0.19&	&	2.28&	7.65&	0.07&	0.04&	thin\\
HD126053&	G1V         &	-0.35&	&	5.20&	7.83&	0.10&	0.41&	thin\\
HD126141&	F5V         &	-0.17&	0.04&	1.73&	7.88&	0.06&	0.08&	thin\\
HD126614&	K0          &	0.55&	-0.28&	9.90&	6.72&	0.23&	0.54&	thin\\
HD127334&	G5V         &	0.16&	0.04&	9.46&	8.21&	0.12&	0.04&	thin\\
HD127486&	F6IV-V      &	-0.10&	&	1.37&	7.43&	0.09&	0.22&	thin\\
HD127739&	F2IV        &	0.08&	&	1.45&	7.76&	0.07&	0.09&	thin\\
HD127986&	F8IVw       &	-0.13&	&	2.23&	7.78&	0.10&	0.12&	thin\\
HD128385&	F5          &	-0.37&	0.08&	2.23&	8.99&	0.11&	0.15&	thin\\
HD128582&	F7V         &	-0.07&	&	4.28&	7.28&	0.13&	0.17&	thin\\
HD130551&	F8V         &	-0.67&	0.10&	4.32&	8.24&	0.15&	0.27&	thin\\
HD130817&	F2V         &	-0.40&	0.14&	2.31&	7.31&	0.17&	0.06&	thin\\
HD130945&	F7IVw       &	-0.05&	0.04&	2.58&	7.83&	0.07&	0.08&	thin\\
HD131117&	G0/G1V      &	-0.05&	0.02&	5.06&	7.29&	0.19&	0.20&	thin\\
HD132254&	F7V         &	-0.07&	0.11&	3.83&	7.90&	0.12&	0.06&	thin\\
HD133484&	F6IV        &	-0.09&	&	2.92&	7.57&	0.07&	0.01&	thin\\
HD134169&	G1Vm        &	-0.82&	0.15&	9.87&	8.22&	0.08&	0.21&	thin\\
HD134987&	G5V         &	0.36&	0.06&	5.53&	7.06&	0.14&	0.30&	thin\\
HD136064&	F9IV        &	-0.17&	0.00&	4.87&	7.68&	0.23&	0.22&	thin\\
HD136351&	F8V         &	-0.13&	0.00&	2.63&	7.58&	0.07&	0.01&	thin\\
HD136359&	F7V         &	-0.23&	&	2.98&	7.69&	0.04&	0.11&	thin\\
HD136751&	F4IVs       &	0.08&	&	1.24&	8.11&	0.12&	0.05&	thin\\
HD137052&	F5IV        &	-0.25&	0.04&	2.69&	7.48&	0.07&	0.08&	thin\\
HD137510&	G0V         &	0.12&	-0.05&	4.56&	7.94&	0.01&	0.10&	thin\\
HD138290&	F4Vw        &	-0.21&	-0.07&	1.98&	8.41&	0.06&	0.01&	thin\\
HD138776&	K0          &	0.48&	-0.33&	5.14&	6.67&	0.20&	0.11&	thin\\
HD139211&	F6V         &	-0.20&	&	4.65&	7.85&	0.09&	0.08&	thin\\
HD139457&	F8V         &	-0.54&	0.15&	6.99&	7.91&	0.31&	0.14&	thin\\
HD139798&	F2V         &	-0.13&	&	1.11&	8.40&	0.11&	0.03&	thin\\
HD142529&	F1IV        &	-0.46&	&	2.21&	7.23&	0.11&	0.03&	thin\\
HD142640&	F6V         &	-0.09&	&	1.84&	7.96&	0.05&	0.22&	thin\\

\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & [Ca/Fe] & age (Gyr) & $R$ (kpc)& $e$ & $z_{\rm max}$ (kpc)& population \\ \hline  
HD144172&	F8          &	-0.58&	0.01&	4.23&	7.87&	0.09&	0.03&	thin\\
HD144253&	K3/K4V      &	-0.03&	&	&	8.10&	0.17&	0.23&	thin\\
HD144284&	F8IV-V      &	-0.07&	&	2.73&	7.71&	0.11&	0.14&	thin\\
HD144585&	G5V         &	0.30&	-0.03&	5.43&	7.57&	0.08&	0.28&	thin\\
HD144628&	K3V         &	-0.33&	&	&	7.97&	0.15&	0.32&	thin\\
HD145675&	K0V         &	-0.00&	&	&	8.09&	0.11&	0.05&	thin\\
HD150012&	F5III-IV    &	-0.08&	0.26&	1.87&	7.32&	0.09&	0.06&	thin\\
HD150177&	F3V         &	-0.68&	0.00&	4.29&	7.46&	0.07&	0.22&	thin\\
HD150281&	K0          &	-0.02&	&	16.72&	8.36&	0.26&	0.04&	thin\\
HD151044&	F8V         &	-0.01&	&	2.35&	8.19&	0.08&	0.19&	thin\\
HD151769&	F7IV        &	-0.16&	-0.02&	1.51&	8.22&	0.06&	0.17&	thin\\
HD152830&	F5II        &	-0.13&	0.15&	1.59&	8.19&	0.06&	0.14&	thin\\
HD153597&	F6Vvar      &	-0.35&	0.01&	3.46&	8.00&	0.03&	0.25&	thin\\
HD154153&	A4III       &	-0.32&	&	1.33&	8.96&	0.12&	0.11&	thin\\
HD154345&	G8V         &	-0.15&	&	&	8.31&	0.21&	0.38&	thin\\
HD154417&	F9V         &	-0.17&	0.03&	3.86&	7.29&	0.10&	0.16&	thin\\
HD155078&	F5IV        &	-0.20&	&	1.80&	7.89&	0.05&	0.16&	thin\\
HD155646&	F6III       &	-0.41&	&	2.61&	8.86&	0.23&	0.15&	thin\\
HD156098&	F6V         &	-0.11&	0.05&	2.14&	7.63&	0.10&	0.19&	thin\\
HD157089&	F9V         &	-0.59&	0.18&	7.83&	8.56&	0.48&	0.04&	thin\\
HD157347&	G5IV        &	0.05&	0.06&	5.07&	7.71&	0.06&	0.15&	thin\\
HD157373&	F6V    &	-0.61&	-0.05&	4.30&	10.44&	0.24&	0.13&	thin\\
HD157466&	F8V         &	-0.56&	0.03&	4.03&	8.83&	0.16&	0.08&	thin\\
HD157856&	F3V         &	-0.31&	0.03&	1.99&	8.78&	0.10&	0.11&	thin\\
HD157881&	K7V         &	-0.20&	&	&	6.71&	0.20&	0.04&	thin\\
HD157919&	F3III       &	0.20&	-0.08&	1.26&	7.76&	0.15&	0.08&	thin\\
HD157968&	F7V         &	-0.12&	&	3.44&	7.81&	0.08&	0.19&	thin\\
HD159222&	G5V         &	0.05&	&	4.56&	6.81&	0.19&	0.05&	thin\\
HD159332&	F6V         &	-0.36&	-0.02&	3.93&	6.85&	0.18&	0.23&	thin\\
HD160032&	F3IV        &	-0.37&	0.06&	3.30&	7.91&	0.02&	0.15&	thin\\
HD160691&	G5V         &	0.28&	&	8.41&	7.95&	0.01&	0.02&	thin\\
HD160915&	F6/F7V      &	-0.31&	0.01&	3.51&	8.06&	0.06&	0.13&	thin\\
HD160933&	F9V         &	-0.38&	0.04&	5.47&	7.09&	0.24&	0.10&	thin\\
HD161023&	F0V         &	-0.41&	0.03&	1.87&	7.37&	0.09&	0.07&	thin\\
HD161149&	F5II        &	0.55&	&	&	7.80&	0.10&	0.04&	thin\\
HD162396&	F8V         &	-0.46&	0.05&	6.13&	7.89&	0.04&	0.29&	thin\\
HD162917&	F4IV-V      &	-0.15&	-0.01&	2.01&	7.65&	0.08&	0.21&	thin\\
HD163989&	F6IV-Vs     &	-0.32&	0.03&	2.94&	7.45&	0.10&	0.17&	thin\\
HD164259&	F3V         &	-0.21&	&	2.05&	7.87&	0.09&	0.20&	thin\\
HD165499&	G0V         &	-0.11&	&	6.47&	8.37&	0.14&	0.10&	thin\\
HD167588&	F8V         &	-0.35&	0.07&	6.28&	7.86&	0.16&	0.13&	thin\\
HD167665&	F8V         &	-0.31&	&	5.07&	7.93&	0.05&	0.24&	thin\\
HD168009&	G2V         &	-0.02&	0.06&	7.01&	6.51&	0.23&	0.18&	thin\\
HD168151&	F5V         &	-0.37&	0.06&	4.17&	7.86&	0.02&	0.55&	thin\\
HD169830&	F8V         &	-0.08&	-0.06&	3.99&	8.29&	0.04&	0.11&	thin\\
HD171620&	F6p         &	-0.63&	&	6.88&	8.83&	0.19&	0.41&	thin\\
HD173093&	F7V         &	-0.23&	&	2.07&	7.22&	0.19&	0.08&	thin\\
HD174912&	F8          &	-0.64&	0.14&	9.71&	8.63&	0.08&	0.46&	thin\\
HD175225&	G9IVa       &	-0.01&	&	4.82&	8.19&	0.06&	0.26&	thin\\
HD175317&	F5/F6IV/V   &	-0.15&	0.00&	2.29&	7.07&	0.15&	0.04&	thin\\
HD176095&	F5IV        &	-0.23&	0.20&	2.70&	7.42&	0.10&	0.06&	thin\\
HD176377&	G0          &	-0.35&	&	2.05&	7.52&	0.11&	0.02&	thin\\
HD177565&	G8V         &	0.06&	0.03&	5.90&	7.46&	0.23&	0.12&	thin\\
HD178089&	F2V         &	0.00&	0.08&	&	7.66&	0.13&	0.01&	thin\\
HD178476&	F3V         &	-0.25&	&	&	7.59&	0.10&	0.01&	thin\\
HD178596&	F0III-IV    &	0.03&	&	1.43&	6.98&	0.16&	0.02&	thin\\
HD180134&	F7V         &	-0.30&	&	4.43&	7.97&	0.06&	0.09&	thin\\
HD181096&	F6IV:       &	-0.37&	0.03&	4.04&	7.25&	0.20&	0.23&	thin\\
HD182101&	F6V         &	-0.36&	0.09&	3.27&	8.20&	0.05&	0.17&	thin\\

\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & [Ca/Fe] & age (Gyr) & $R$ (kpc)& $e$ & $z_{\rm max}$ (kpc)& population \\ \hline  
HD182274&	F6V         &	-0.34&	-0.08&	1.73&	7.34&	0.09&	0.05&	thin\\
HD182900&	F6III       &	-0.09&	&	1.99&	7.77&	0.08&	0.13&	thin\\
HD184601&	G0          &	-0.81&	0.22&	9.51&	6.68&	0.27&	0.11&	thin\\
HD184663&	F6IV        &	-0.29&	&	2.29&	8.67&	0.08&	0.10&	thin\\
HD184960&	F7V         &	-0.32&	&	3.86&	8.37&	0.10&	0.08&	thin\\
HD186379&	F8V         &	-0.53&	0.10&	7.25&	7.53&	0.15&	0.49&	thin\\
HD187098&	F3V         &	-0.38&	&	2.84&	7.62&	0.11&	0.09&	thin\\
HD187637&	F5          &	-0.33&	0.04&	4.78&	8.38&	0.12&	0.50&	thin\\
HD188376&	G3/G5III    &	-0.13&	&	2.77&	8.59&	0.09&	0.04&	thin\\
HD188815&	F6V         &	-0.66&	0.04&	5.24&	8.81&	0.09&	0.09&	thin\\
HD188985&	F8/G0III:wp &	-0.42&	&	3.83&	8.40&	0.08&	0.28&	thin\\
HD189567&	G2V         &	-0.25&	&	7.99&	7.54&	0.21&	0.54&	thin\\
HD190009&	F7V         &	-0.15&	&	2.90&	8.51&	0.08&	0.16&	thin\\
HD190248&	G5IV-Vvar   &	0.25&	0.02&	11.38&	7.88&	0.12&	0.10&	thin\\
HD191096&	F4V         &	-0.18&	&	1.74&	7.78&	0.04&	0.15&	thin\\
HD192310&	K3V         &	-0.09&	&	10.19&	8.10&	0.19&	0.14&	thin\\
HD192985&	F5V:        &	-0.12&	0.04&	2.44&	7.03&	0.14&	0.05&	thin\\
HD193307&	G2IV-V      &	-0.42&	0.06&	6.70&	6.98&	0.22&	0.50&	thin\\
HD195838&	G0V         &	-0.25&	&	5.28&	8.01&	0.10&	0.26&	thin\\
HD196378&	F8V         &	-0.49&	0.03&	5.52&	6.98&	0.24&	0.06&	thin\\
HD196385&	A9V         &	-0.34&	&	1.27&	7.96&	0.06&	0.06&	thin\\
HD197373&	F6IV        &	-0.31&	0.13&	2.35&	7.66&	0.06&	0.21&	thin\\
HD197692&	F5V         &	-0.15&	-0.03&	2.26&	8.21&	0.10&	0.10&	thin\\
HD199623&	F5IV-V      &	-0.46&	0.11&	4.88&	9.13&	0.12&	0.37&	thin\\
HD199684&	F2V         &	-0.27&	&	2.18&	7.95&	0.03&	0.24&	thin\\
HD199960&	G1V         &	0.18&	-0.05&	6.47&	7.46&	0.07&	0.04&	thin\\
HD200163&	F3V         &	-0.17&	&	2.76&	7.66&	0.07&	0.06&	thin\\
HD202457&	G5V         &	0.06&	&	9.32&	6.84&	0.29&	0.16&	thin\\
HD202628&	G5V         &	0.00&	&	&	8.32&	0.04&	0.24&	thin\\
HD203454&	F8V         &	-0.26&	&	4.18&	8.23&	0.09&	0.13&	thin\\
HD203608&	F6V         &	-0.70&	-0.00&	4.37&	10.23&	0.22&	0.16&	thin\\
HD204121&	F5V         &	-0.11&	0.28&	3.15&	7.62&	0.07&	0.41&	thin\\
HD204363&	F7V         &	-0.43&	0.14&	4.26&	8.89&	0.14&	0.31&	thin\\
HD205156&	G3V         &	-0.67&	&	8.54&	9.03&	0.46&	0.33&	thin\\
HD205289&	F5V         &	-0.39&	&	2.42&	8.55&	0.08&	0.07&	thin\\
HD205294&	F5V         &	-0.51&	0.07&	4.77&	7.49&	0.11&	0.27&	thin\\
HD205420&	F7V         &	-0.14&	&	2.53&	8.47&	0.08&	0.16&	thin\\
HD205582&	G2V-VI      &	-0.63&	&	7.25&	8.50&	0.24&	0.42&	thin\\
HD206860&	G0V         &	-0.23&	0.08&	4.29&	7.55&	0.06&	0.05&	thin\\
HD207978&	F6IV    &	-0.62&	0.12&	4.62&	8.91&	0.12&	0.02&	thin\\
HD209100&	K5V         &	-0.23&	-0.19&	&	7.27&	0.25&	0.11&	thin\\
HD209149&	F5III       &	-0.32&	&	2.74&	8.42&	0.05&	0.27&	thin\\
HD209458&	F8          &	-0.06&	&	5.72&	7.63&	0.05&	0.09&	thin\\
HD210277&	G0          &	0.22&	&	11.56&	6.74&	0.19&	0.02&	thin\\
HD210302&	F6V         &	-0.11&	&	3.18&	8.04&	0.09&	0.04&	thin\\
HD210464&	F6/F7V      &	-0.18&	&	2.62&	7.58&	0.08&	0.05&	thin\\
HD210631&	G0          &	-0.38&	0.30&	8.96&	8.34&	0.22&	0.24&	thin\\
HD210848&	F7II        &	0.06&	-0.41&	1.24&	7.98&	0.07&	0.19&	thin\\
HD211575&	F3V         &	-0.15&	-0.01&	2.37&	8.47&	0.10&	0.08&	thin\\
HD211976&	F6V         &	-0.39&	0.23&	3.43&	8.54&	0.07&	0.02&	thin\\
HD212487&	F5IV:       &	-0.35&	&	3.22&	8.39&	0.18&	0.05&	thin\\
HD212753&	G5          &	-0.35&	&	&	7.60&	0.17&	0.19&	thin\\
HD213042&	K4V         &	0.25&	0.05&	&	6.57&	0.23&	0.12&	thin\\
HD214749&	K4/K5V      &	0.12&	&	&	8.00&	0.03&	0.07&	thin\\
HD214759&	G8/K0V      &	0.25&	&	6.05&	7.94&	0.11&	0.05&	thin\\
HD216219&	G0IIp       &	-0.39&	0.14&	2.75&	7.87&	0.04&	0.02&	thin\\
HD216385&	F7IV        &	-0.37&	0.02&	4.49&	8.18&	0.15&	0.34&	thin\\
HD216435&	G3IV        &	0.02&	&	5.64&	7.54&	0.08&	0.05&	thin\\
HD216437&	G4IV-V      &	0.22&	&	7.02&	8.65&	0.08&	0.05&	thin\\

\hline
\end{tabular}
\normalsize
\end{table*}

\setcounter{table}{1}
\begin{table*}\caption{(continued)}
\scriptsize
\begin{tabular}{lrrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & [Ca/Fe] & age (Gyr) & $R$ (kpc)& $e$ & $z_{\rm max}$ (kpc)& population \\ \hline  
HD216756&	F5II        &	-0.34&	&	3.10&	7.29&	0.10&	0.11&	thin\\
HD217014&	G5V         &	0.17&	-0.05&	6.34&	7.33&	0.09&	0.24&	thin\\
HD217107&	G8IV        &	0.30&	-0.12&	9.47&	7.99&	0.03&	0.17&	thin\\
HD217877&	F8V         &	-0.30&	&	7.43&	7.74&	0.12&	0.01&	thin\\
HD218209&	G6V         &	-0.52&	0.26&	6.15&	6.99&	0.26&	0.09&	thin\\
HD218235&	F6Vs        &	-0.00&	&	3.34&	7.73&	0.12&	0.05&	thin\\
HD218261&	F7V         &	-0.19&	&	4.25&	7.74&	0.08&	0.06&	thin\\
HD218470&	F5V         &	-0.26&	0.06&	3.59&	7.97&	0.06&	0.19&	thin\\
HD218804&	F5IV        &	-0.36&	0.09&	3.15&	7.33&	0.21&	0.03&	thin\\
HD219571&	F1III       &	-0.30&	&	2.57&	8.37&	0.07&	0.14&	thin\\
HD219693&	F5V         &	-0.28&	&	3.34&	7.37&	0.09&	0.27&	thin\\
HD220729&	F4V         &	-0.11&	0.08&	2.08&	8.65&	0.08&	0.27&	thin\\
HD221970&	F6V         &	-0.28&	&	2.05&	8.29&	0.05&	0.10&	thin\\
HD222451&	F1V         &	-0.18&	0.14&	2.23&	7.70&	0.12&	0.03&	thin\\
HD223421&	F2IV        &	-0.35&	&	2.03&	9.15&	0.13&	0.01&	thin\\
HD224022&	F8IV        &	-0.07&	&	5.70&	7.77&	0.12&	0.05&	thin\\
HD224087&	G5          &	-0.25&	0.05&	12.26&	6.98&	0.19&	0.16&	thin\\
HD224617&	F4IV        &	-0.27&	&	1.37&	7.56&	0.06&	0.11&	thin\\
HD245&	G2V         &	-0.66&	&	11.91&	5.70&	0.43&	0.55&	thick\\
HD3628&	G2V         &	-0.13&	0.05&	8.77&	8.26&	0.50&	1.00&	thick\\
HD3795&	G3/G5V      &	-0.27&	&	9.18&	6.00&	0.36&	0.70&	thick\\
HD4308&	G3V         &	-0.25&	&	8.60&	5.72&	0.47&	0.27&	thick\\
HD4597&	F7/F8V      &	-0.51&	&	5.09&	7.49&	0.30&	0.63&	thick\\
HD6434&	G3IV        &	-0.59&	0.18&	10.99&	6.87&	0.37&	0.04&	thick\\
HD11007&	F8V         &	-0.29&	0.07&	6.93&	9.13&	0.16&	0.66&	thick\\
HD13445&	K0V         &	-0.11&	-0.02&	&	6.62&	0.38&	0.24&	thick\\
HD14056&	G5          &	-0.73&	0.34&	13.71&	6.29&	0.43&	1.69&	thick\\
HD16784&	F8V         &	-0.71&	&	9.34&	6.35&	0.55&	0.68&	thick\\
HD17820&	G5          &	-0.69&	0.37&	11.70&	5.81&	0.43&	1.17&	thick\\
HD18907&	G8/K0V      &	-0.12&	0.79&	4.94&	6.80&	0.25&	0.75&	thick\\
HD20512&	G5          &	0.02&	0.12&	6.66&	6.70&	0.21&	0.66&	thick\\
HD20794&	G8V         &	-0.13&	&	&	6.08&	0.41&	0.25&	thick\\
HD21543&	G2V-VI      &	-0.52&	0.23&	6.77&	5.99&	0.38&	0.11&	thick\\
HD22309&	G0          &	-0.47&	0.02&	9.60&	8.53&	0.24&	0.79&	thick\\
HD22879&	F9V         &	-0.77&	0.20&	7.99&	6.48&	0.43&	0.47&	thick\\
HD27126&	F5          &	-0.25&	0.23&	&	7.14&	0.22&	0.79&	thick\\
HD29528&	K0          &	0.09&	0.11&	16.30&	6.43&	0.26&	0.48&	thick\\
HD30562&	F8V         &	0.08&	-0.02&	6.64&	6.33&	0.31&	0.17&	thick\\
HD31128&	F3/F5Vw     &	-1.46&	&	&	5.85&	0.42&	0.27&	thick\\
HD37986&	G8/K0IV     &	0.27&	-0.10&	10.74&	6.44&	0.26&	0.03&	thick\\
HD44594&	G4V         &	0.09&	-0.02&	6.45&	6.37&	0.28&	0.01&	thick\\
HD45067&	F8V         &	-0.29&	&	5.77&	6.45&	0.24&	0.21&	thick\\
HD45205&	G0          &	-0.88&	&	13.43&	6.78&	0.32&	0.60&	thick\\
HD46341&	G0          &	-0.80&	&	8.87&	7.30&	0.11&	0.97&	thick\\
HD50806&	G3/G5V      &	0.21&	&	9.04&	5.86&	0.38&	0.00&	thick\\
HD51929&	G2IV        &	-0.63&	0.14&	10.01&	6.88&	0.40&	0.13&	thick\\
HD52711&	G4V         &	-0.21&	&	6.68&	6.16&	0.30&	0.03&	thick\\
HD56274&	G5V         &	-0.63&	&	3.51&	8.71&	0.24&	0.78&	thick\\
HD62301&	F8V         &	-0.68&	0.14&	10.18&	5.58&	0.44&	0.17&	thick\\
HD63077&	G0V         &	-0.67&	0.17&	12.24&	7.69&	0.45&	0.71&	thick\\
HD63598&	G2V         &	-0.86&	0.18&	10.54&	6.06&	0.35&	0.10&	thick\\
HD65583&	G8V         &	-0.61&	&	&	5.95&	0.35&	0.29&	thick\\
HD74011&	F8          &	-0.65&	0.23&	10.73&	6.36&	0.27&	0.33&	thick\\
HD76932&	F7/F8IV/V   &	-0.85&	0.24&	9.29&	6.04&	0.36&	1.17&	thick\\
HD78558&	G3V         &	-0.38&	0.17&	9.97&	6.59&	0.30&	0.83&	thick\\
HD88261&	G3V         &	-0.63&	&	7.87&	6.15&	0.48&	0.84&	thick\\
HD88446&	Gp          &	-0.48&	-0.05&	7.45&	5.75&	0.41&	0.10&	thick\\
HD89707&	G1V         &	-0.28&	0.02&	3.42&	7.20&	0.23&	0.87&	thick\\
HD96094&	G0          &	-0.55&	0.03&	8.73&	7.14&	0.30&	0.63&	thick\\

\hline
\end{tabular}
\normalsize
\end{table*}

\setcounter{table}{1}
\begin{table*}\caption{(continued)}
\scriptsize
\begin{tabular}{lrrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & [Ca/Fe] & age (Gyr) & $R$ (kpc)& $e$ & $z_{\rm max}$ (kpc)& population \\ \hline  
HD99109&	K0          &	0.45&	0.00&	14.84&	6.35&	0.26&	0.11&	thick\\
HD103932&	K4V         &	0.16&	-0.28&	&	6.21&	0.29&	0.01&	thick\\
HD108309&	G5IV-V      &	0.22&	-0.01&	8.04&	6.46&	0.29&	0.04&	thick\\
HD108564&	K2V         &	-0.63&	&	&	6.10&	0.34&	0.86&	thick\\
HD110897&	G0V         &	-0.70&	0.08&	6.81&	8.91&	0.14&	1.37&	thick\\
HD114606&	G1V         &	-0.57&	0.21&	11.04&	8.95&	0.45&	1.19&	thick\\
HD114762&	F9V         &	-0.75&	0.21&	8.43&	6.67&	0.33&	0.94&	thick\\
HD118659&	G5          &	-0.56&	0.03&	9.63&	7.34&	0.26&	0.79&	thick\\
HD125968&	G3/G5V      &	0.11&	-0.02&	6.78&	5.73&	0.40&	0.16&	thick\\
HD126511&	G5          &	0.06&	-0.07&	3.45&	6.50&	0.24&	0.17&	thick\\
HD126512&	F9V         &	-0.59&	0.19&	9.86&	6.58&	0.42&	1.14&	thick\\
HD126681&	G3V         &	-1.13&	0.24&	&	6.99&	0.15&	0.99&	thick\\
HD128429&	F5V         &	-0.31&	0.16&	3.16&	8.70&	0.44&	0.86&	thick\\
HD131653&	G5          &	-0.43&	0.23&	&	6.24&	0.31&	0.85&	thick\\
HD134088&	G0V:        &	-0.80&	&	&	6.49&	0.24&	0.82&	thick\\
HD136352&	G2V         &	-0.27&	0.17&	7.52&	7.57&	0.36&	0.61&	thick\\
HD136834&	K3V         &	0.00&	-0.04&	&	6.47&	0.24&	0.12&	thick\\
HD142373&	F9V         &	-0.48&	0.13&	7.43&	8.91&	0.14&	0.93&	thick\\
HD145417&	K0V         &	-1.12&	&	&	5.95&	0.38&	0.26&	thick\\
HD148211&	F8/G0V      &	-0.65&	0.15&	6.05&	5.73&	0.40&	0.05&	thick\\
HD149996&	G0          &	-0.53&	0.29&	6.08&	6.17&	0.44&	0.37&	thick\\
HD158809&	G0          &	-0.59&	0.29&	7.70&	6.28&	0.30&	1.05&	thick\\
HD165401&	G0V         &	-0.50&	0.15&	5.84&	6.16&	0.39&	0.38&	thick\\
HD166913&	F6V         &	-1.40&	0.46&	&	7.04&	0.18&	1.09&	thick\\
HD171999&	G5          &	0.02&	-0.02&	10.88&	5.96&	0.34&	0.06&	thick\\
HD175518&	K0IV-V      &	0.19&	0.02&	8.60&	5.79&	0.39&	0.13&	thick\\
HD181720&	G1V         &	-0.66&	&	10.14&	5.82&	0.44&	0.35&	thick\\
HD190360&	G6IV+...    &	0.14&	&	12.11&	6.98&	0.15&	0.76&	thick\\
HD192718&	F8          &	-0.56&	&	5.70&	6.78&	0.41&	0.48&	thick\\
HD195987&	G9V         &	-0.66&	&	&	8.30&	0.07&	0.62&	thick\\
HD199288&	G0V         &	-0.71&	&	8.41&	5.78&	0.41&	0.67&	thick\\
HD199289&	F5V         &	-0.95&	0.17&	7.11&	6.45&	0.28&	0.13&	thick\\
HD200580&	F9V         &	-0.52&	0.14&	7.11&	6.79&	0.42&	0.18&	thick\\
HD200973&	F5V         &	-0.67&	0.15&	4.70&	9.94&	0.23&	0.80&	thick\\
HD205650&	F6V         &	-1.02&	&	&	6.64&	0.44&	0.21&	thick\\
HD208998&	G0V         &	-0.41&	&	7.18&	6.14&	0.31&	0.45&	thick\\
HD210483&	G1V         &	-0.20&	0.00&	9.07&	6.34&	0.36&	0.10&	thick\\
HD210752&	G0          &	-0.73&	0.07&	6.10&	9.59&	0.17&	0.89&	thick\\
HD210918&	G5V         &	-0.02&	&	7.33&	5.93&	0.38&	0.02&	thick\\
HD212029&	G0          &	-0.94&	0.30&	12.67&	6.40&	0.38&	0.42&	thick\\
HD213941&	G5V         &	-0.34&	&	8.56&	6.44&	0.24&	0.82&	thick\\
HD215257&	F8          &	-0.74&	0.13&	6.82&	9.26&	0.21&	0.76&	thick\\
HD216179&	G           &	-0.62&	0.31&	6.41&	6.03&	0.36&	0.76&	thick\\
HD218502&	F3:w        &	-1.93&	0.19&	11.41&	5.64&	0.42&	0.01&	thick\\
HD233832&	K0V         &	-0.44&	&	7.88&	8.22&	0.31&	2.68&	thick\\
HD19445&	A4p         &	-1.72&	0.46&	9.56&	6.83&	0.66&	1.07&	halo\\
HD25329&	K1V...      &	-1.36&	0.31&	&	4.40&	0.83&	0.57&	halo\\
HD29907&	sdG4        &	-1.64&	&	&	21.86&	0.94&	2.39&	halo\\
HD34328&	sdG5        &	-1.56&	0.14&	&	8.02&	0.68&	2.61&	halo\\
HD51754&	G0          &	-0.68&	&	7.13&	7.25&	0.76&	0.13&	halo\\
HD59374&	F8V         &	-0.82&	0.30&	&	5.41&	0.50&	0.04&	halo\\
HD69611&	F8          &	-0.58&	0.21&	9.44&	5.03&	0.61&	0.47&	halo\\
HD84937&	sdF5        &	-2.33&	0.41&	14.36&	1002.87&	1.00&	0.05&	halo\\
HD94028&	F4V         &	-1.31&	0.19&	&	5.08&	0.58&	0.20&	halo\\
HD94518&	G2V         &	-0.45&	&	8.24&	5.26&	0.57&	1.22&	halo\\
HD102158&	G2V         &	-0.46&	&	11.16&	5.86&	0.56&	0.23&	halo\\
HD102200&	F2V         &	-1.20&	&	&	5.62&	0.60&	0.16&	halo\\
HD108754&	G7V         &	-0.58&	0.21&	8.39&	5.12&	0.56&	1.11&	halo\\
HD113083&	G1V         &	-0.80&	&	8.58&	346.17&	1.00&	1.78&	halo\\

\hline
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & [Ca/Fe] & age (Gyr) & $R$ (kpc)& $e$ & $z_{\rm max}$ (kpc)& population \\ \hline  
HD121004&	G1IV-V      &	-0.73&	0.19&	4.19&	12.15&	0.97&	5.05&	halo\\
HD121849&	G5V         &	-0.28&	&	&	5.51&	0.45&	0.10&	halo\\
HD134113&	F9V         &	-0.83&	0.36&	12.20&	5.77&	0.58&	0.42&	halo\\
HD140283&	sdF3        &	-1.96&	0.21&	11.38&	28.14&	0.99&	4.81&	halo\\
HD148816&	F8V         &	-0.74&	0.33&	8.36&	5.02&	0.90&	2.88&	halo\\
HD155918&	G2V         &	-0.65&	&	10.68&	5.35&	0.50&	1.15&	halo\\
HD160693&	G0V         &	-0.70&	&	9.07&	8.59&	0.73&	2.07&	halo\\
HD176021&	G0/G1III    &	-0.66&	-0.02&	12.00&	5.71&	0.65&	0.30&	halo\\
HD184499&	G0V         &	-0.67&	0.18&	11.73&	4.93&	0.68&	1.34&	halo\\
HD188510&	G5Vwe       &	-1.50&	&	&	6.55&	0.60&	1.18&	halo\\
HD193901&	F7V         &	-1.25&	0.12&	&	337.19&	1.00&	0.13&	halo\\
HD194598&	F7V-VI      &	-1.10&	0.28&	7.66&	4.59&	0.82&	0.41&	halo\\
HD196892&	G2w...      &	-1.00&	0.22&	6.55&	5.25&	0.53&	0.33&	halo\\
HD198245&	sdK0        &	-0.78&	&	10.43&	5.26&	0.52&	0.25&	halo\\
HD201891&	F8V-VI      &	-0.95&	0.18&	8.03&	5.99&	0.54&	0.75&	halo\\
HD204155&	G5          &	-0.80&	0.29&	10.66&	5.32&	0.51&	0.47&	halo\\
HD221830&	F9V         &	-0.46&	0.24&	10.06&	5.69&	0.47&	1.02&	halo\\

\hline
\end{tabular}
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
BD -13 2948&	K0          &	-0.51&	4.52&	9.70&	0.27&	0.18&	thin\\
BD -11 220&	G0          &	-0.51&	5.62&	7.01&	0.34&	0.35&	thin\\
BD 4 415&	K3V         &	-0.41&	&	7.76&	0.45&	0.28&	thin\\
BD 7 385&	K8          &	-0.28&	&	7.59&	0.09&	0.52&	thin\\
BD 9 1627&	K2V         &	-0.08&	7.98&	7.69&	0.33&	0.01&	thin\\
BD 13 374&	K0          &	-0.10&	12.03&	7.30&	0.22&	0.08&	thin\\
BD 16 71&	K3          &	-0.24&	&	6.96&	0.16&	0.09&	thin\\
BD 16 5012&	K2          &	-0.28&	&	7.70&	0.10&	0.17&	thin\\
BD 19 5185&	G0          &	-0.05&	&	8.84&	0.25&	0.38&	thin\\
BD 20 17&	K3          &	-0.23&	&	7.26&	0.21&	0.01&	thin\\
BD 20 1828&	K0          &	-0.19&	18.33&	7.12&	0.19&	0.15&	thin\\
BD 21 55&	K5          &	-0.25&	2.19&	7.83&	0.05&	0.42&	thin\\
BD 21 2442&	K0          &	-0.29&	&	7.44&	0.31&	0.30&	thin\\
BD 24 4563&	G0          &	0.05&	7.03&	8.90&	0.25&	0.28&	thin\\
BD 24 4592&	K2          &	-0.15&	&	6.90&	0.30&	0.19&	thin\\
BD 25 77&	K0          &	-0.23&	&	7.18&	0.19&	0.07&	thin\\
BD 29 1539&	G5          &	0.08&	&	6.86&	0.17&	0.24&	thin\\
BD 30 228&	K2          &	-0.02&	&	7.58&	0.20&	0.24&	thin\\
BD 30 516&	K2          &	-0.25&	6.66&	7.18&	0.16&	0.32&	thin\\
BD 32 1561&	K2V         &	-0.29&	8.57&	8.67&	0.09&	0.27&	thin\\
BD 33 4737&	K0          &	-0.04&	&	7.20&	0.26&	0.34&	thin\\
BD 35 355&	K2          &	-0.34&	&	7.69&	0.10&	0.44&	thin\\
BD 35 1484&	G0          &	-0.19&	&	6.68&	0.24&	0.20&	thin\\
BD 43 395&	K2          &	-0.34&	&	8.01&	0.25&	0.10&	thin\\
BD 43 699&	K2          &	-0.32&	&	7.51&	0.09&	0.25&	thin\\
BD 45 564&	K1          &	-0.13&	12.19&	6.84&	0.21&	0.32&	thin\\
BD 48 3755&	G8          &	-0.54&	&	9.06&	0.26&	0.18&	thin\\
HD203&	F2IV        &	-0.18&	1.27&	7.72&	0.04&	0.01&	thin\\
HD268&	F5V         &	-0.37&	3.26&	6.84&	0.18&	0.20&	thin\\
HD276&	F5IV-V      &	-0.33&	2.22&	7.21&	0.11&	0.18&	thin\\
HD373&	F5          &	-0.47&	&	7.95&	0.05&	0.10&	thin\\
HD900&	F2V         &	-0.20&	1.70&	8.18&	0.02&	0.14&	thin\\
HD1000&	F7V         &	-0.22&	4.26&	7.06&	0.23&	0.17&	thin\\
HD1273&	G2V         &	-0.50&	9.53&	8.40&	0.10&	0.02&	thin\\
HD1343&	F3V         &	-0.38&	2.14&	8.16&	0.03&	0.05&	thin\\
HD1352&	F6V         &	-0.28&	3.02&	7.58&	0.11&	0.11&	thin\\
HD1368&	F9V         &	-0.56&	&	8.71&	0.28&	0.42&	thin\\
HD1461&	G0V         &	0.15&	5.75&	7.07&	0.15&	0.06&	thin\\
HD1683&	F6V         &	-0.31&	2.14&	8.17&	0.12&	0.11&	thin\\
HD1779&	G5V         &	-0.40&	10.27&	7.48&	0.34&	0.01&	thin\\
HD1887&	K0          &	-0.22&	&	7.24&	0.25&	0.04&	thin\\
HD1966&	F5          &	-0.43&	3.47&	7.73&	0.04&	0.18&	thin\\
HD1980&	F6V         &	-0.37&	5.03&	8.07&	0.07&	0.01&	thin\\
HD2381&	F2V         &	-0.24&	1.56&	8.08&	0.04&	0.19&	thin\\
HD2477&	F5V         &	-0.44&	5.01&	7.73&	0.04&	0.09&	thin\\
HD2629&	F0          &	-0.35&	1.15&	6.90&	0.17&	0.11&	thin\\
HD2663&	F8          &	-0.60&	5.25&	7.76&	0.15&	0.13&	thin\\
HD2916&	F3III/IV    &	-0.26&	2.05&	7.66&	0.11&	0.14&	thin\\
HD3302&	F6V         &	-0.16&	3.06&	7.58&	0.07&	0.05&	thin\\
HD3404&	G2V         &	0.13&	5.54&	7.81&	0.08&	0.27&	thin\\
HD3410&	G0          &	-0.19&	2.13&	7.78&	0.03&	0.04&	thin\\
HD3440&	F6V:        &	-0.48&	8.03&	7.68&	0.14&	0.07&	thin\\
HD3581&	F3IV/V      &	-0.17&	2.15&	8.48&	0.12&	0.29&	thin\\
HD3689&	F5IV-V      &	-0.38&	4.24&	7.70&	0.23&	0.00&	thin\\
HD3726&	F6V         &	-0.59&	6.79&	7.14&	0.15&	0.06&	thin\\
HD3735&	F7V         &	-0.51&	5.91&	6.81&	0.21&	0.20&	thin\\
HD3861&	F5          &	-0.15&	4.15&	8.00&	0.12&	0.14&	thin\\
HD3914&	F5          &	-0.25&	2.49&	8.58&	0.07&	0.15&	thin\\
HD4089&	F6V         &	-0.20&	2.64&	7.99&	0.01&	0.11&	thin\\

\hline
\end{tabular}
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD4247&	F0V         &	-0.40&	1.54&	8.83&	0.10&	0.06&	thin\\
HD4304&	F7III       &	-0.10&	3.60&	7.32&	0.13&	0.09&	thin\\
HD4309&	F8V         &	-0.12&	2.83&	6.76&	0.19&	0.00&	thin\\
HD4975&	G1V         &	-0.11&	5.88&	7.84&	0.04&	0.10&	thin\\
HD5057&	F6V         &	-0.20&	3.61&	8.13&	0.11&	0.25&	thin\\
HD5065&	G0          &	-0.26&	7.29&	7.13&	0.25&	0.59&	thin\\
HD5072&	F7IV        &	-0.47&	8.63&	8.19&	0.03&	0.56&	thin\\
HD5388&	F6V         &	-0.39&	4.58&	7.35&	0.21&	0.18&	thin\\
HD5494&	F7V         &	-0.27&	5.01&	8.14&	0.13&	0.38&	thin\\
HD5508&	F7/F8V      &	-0.66&	7.62&	9.11&	0.13&	0.55&	thin\\
HD5728&	F5          &	-0.23&	2.15&	8.39&	0.05&	0.06&	thin\\
HD6225&	F8          &	-0.37&	2.59&	8.04&	0.08&	0.11&	thin\\
HD6301&	F7IV-V      &	-0.25&	3.85&	7.56&	0.06&	0.14&	thin\\
HD6312&	G0          &	-0.40&	6.16&	6.63&	0.23&	0.40&	thin\\
HD6402&	F6V         &	-0.25&	4.87&	7.94&	0.08&	0.09&	thin\\
HD6493&	F3V         &	-0.32&	2.21&	8.23&	0.06&	0.03&	thin\\
HD6594&	G2V         &	-0.12&	6.34&	8.33&	0.06&	0.23&	thin\\
HD6656&	F2          &	-0.83&	3.21&	7.16&	0.20&	0.01&	thin\\
HD6680&	F5IV        &	-0.15&	2.14&	7.76&	0.10&	0.03&	thin\\
HD6706&	F7IV        &	-0.13&	1.86&	7.89&	0.08&	0.13&	thin\\
HD6715&	G5          &	-0.19&	11.35&	6.73&	0.21&	0.24&	thin\\
HD6946&	F8V         &	-0.45&	&	7.16&	0.18&	0.07&	thin\\
HD7238&	F5Vs        &	-0.38&	2.30&	7.52&	0.18&	0.12&	thin\\
HD7257&	F3V         &	-0.33&	3.10&	8.44&	0.10&	0.03&	thin\\
HD7259&	F5IV        &	-0.17&	2.55&	7.33&	0.10&	0.11&	thin\\
HD7361&	F0III       &	-0.17&	&	7.89&	0.01&	0.01&	thin\\
HD7382&	F3/F5V      &	-0.16&	1.04&	7.74&	0.08&	0.02&	thin\\
HD7829&	F3V         &	-0.23&	&	8.29&	0.10&	0.08&	thin\\
HD8076&	G2V         &	-0.03&	3.03&	8.57&	0.07&	0.08&	thin\\
HD8100&	G0          &	0.01&	8.38&	7.86&	0.18&	0.08&	thin\\
HD8262&	G3V         &	-0.22&	3.72&	7.16&	0.19&	0.15&	thin\\
HD8442&	F0          &	-0.24&	2.28&	7.46&	0.08&	0.14&	thin\\
HD8723&	F2V:     &	-0.31&	2.29&	8.21&	0.06&	0.14&	thin\\
HD8774&	F7IV    &	-0.05&	2.31&	7.91&	0.07&	0.02&	thin\\
HD8826&	F0          &	-0.19&	2.25&	7.51&	0.08&	0.21&	thin\\
HD8895&	F3IV        &	-0.23&	2.26&	8.44&	0.05&	0.09&	thin\\
HD8909&	F5          &	-0.37&	5.59&	7.55&	0.08&	0.05&	thin\\
HD8941&	F8IV-V      &	-0.10&	4.52&	7.66&	0.06&	0.02&	thin\\
HD8985&	F6/F7V      &	-0.20&	3.70&	8.03&	0.08&	0.21&	thin\\
HD8995&	F5          &	-0.42&	2.34&	6.94&	0.15&	0.09&	thin\\
HD9061&	F3/F5V      &	-0.33&	2.49&	7.69&	0.05&	0.09&	thin\\
HD9172&	F0          &	-0.42&	2.59&	8.44&	0.06&	0.30&	thin\\
HD9468&	F5V         &	-0.57&	4.01&	7.22&	0.17&	0.12&	thin\\
HD9544&	F4V         &	-0.30&	1.71&	7.85&	0.11&	0.13&	thin\\
HD9896&	F2V         &	-0.16&	1.45&	7.13&	0.15&	0.20&	thin\\
HD10023&	F0          &	-0.14&	&	7.96&	0.10&	0.04&	thin\\
HD10126&	G8V         &	0.00&	8.62&	8.63&	0.27&	0.14&	thin\\
HD10481&	F3/F5IV/V   &	-0.17&	2.12&	8.22&	0.03&	0.05&	thin\\
HD10647&	F8V         &	-0.24&	4.63&	7.59&	0.06&	0.01&	thin\\
HD10800&	G2V         &	-0.08&	7.08&	8.23&	0.04&	0.01&	thin\\
HD10863&	F2V         &	-0.20&	1.06&	7.57&	0.06&	0.05&	thin\\
HD11151&	F5V         &	-0.03&	2.02&	7.46&	0.08&	0.14&	thin\\
HD11152&	F0          &	-0.16&	1.95&	6.72&	0.21&	0.00&	thin\\
HD11581&	F7V         &	-0.45&	5.59&	7.62&	0.18&	0.03&	thin\\
HD11597&	F5V         &	-0.23&	2.13&	8.01&	0.08&	0.12&	thin\\
HD12661&	K0          &	0.22&	9.28&	7.50&	0.22&	0.07&	thin\\
HD12724&	G8V         &	-0.20&	1.65&	6.71&	0.28&	0.15&	thin\\
HD12894&	F2V         &	-0.23&	1.58&	7.72&	0.04&	0.11&	thin\\
HD13024&	F0          &	-0.18&	1.75&	8.00&	0.11&	0.19&	thin\\

\hline
\end{tabular}
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD13133&	F5V         &	-0.69&	4.92&	8.47&	0.10&	0.36&	thin\\
HD13201&	F5V         &	-0.43&	4.98&	7.17&	0.12&	0.19&	thin\\
HD13228&	F8          &	-0.32&	4.16&	8.62&	0.15&	0.00&	thin\\
HD13540&	F5          &	-0.63&	2.58&	8.94&	0.11&	0.04&	thin\\
HD13836&	G8V         &	0.01&	&	6.92&	0.18&	0.01&	thin\\
HD13871&	F6IV-V      &	-0.11&	3.16&	7.72&	0.10&	0.08&	thin\\
HD13997&	G5          &	0.10&	9.51&	6.66&	0.20&	0.12&	thin\\
HD14294&	F5V         &	-0.39&	3.97&	8.38&	0.07&	0.20&	thin\\
HD14414&	F8          &	-0.36&	1.70&	7.97&	0.01&	0.01&	thin\\
HD14642&	F6/F7V      &	-0.40&	4.47&	8.92&	0.22&	0.28&	thin\\
HD14687&	K0          &	-0.11&	11.97&	8.36&	0.16&	0.03&	thin\\
HD14691&	F0V         &	-0.11&	1.14&	7.49&	0.07&	0.01&	thin\\
HD14692&	F2/F3V      &	-0.32&	1.62&	7.87&	0.06&	0.05&	thin\\
HD14705&	F7V         &	-0.48&	4.90&	7.80&	0.03&	0.19&	thin\\
HD15064&	G5IV        &	0.23&	6.47&	7.88&	0.08&	0.16&	thin\\
HD15138&	F4V         &	-0.40&	2.91&	7.70&	0.04&	0.12&	thin\\
HD15228&	F5V         &	-0.32&	3.11&	8.68&	0.26&	0.05&	thin\\
HD15590&	G5IV        &	0.14&	4.77&	6.61&	0.21&	0.08&	thin\\
HD15814&	F8V         &	-0.02&	6.02&	8.50&	0.06&	0.05&	thin\\
HD15830&	G0          &	-0.01&	&	7.04&	0.20&	0.00&	thin\\
HD16170&	F6V         &	-0.11&	2.85&	8.37&	0.06&	0.16&	thin\\
HD16287&	K0          &	-0.19&	&	7.65&	0.08&	0.19&	thin\\
HD16417&	G1V         &	0.24&	6.26&	7.56&	0.12&	0.02&	thin\\
HD16538&	F5V         &	-0.18&	3.67&	7.35&	0.09&	0.15&	thin\\
HD16556&	F6V         &	-0.23&	2.90&	7.99&	0.01&	0.11&	thin\\
HD16626&	A9III-IV    &	-0.54&	2.16&	8.39&	0.05&	0.08&	thin\\
HD16647&	F3V:        &	-0.25&	2.11&	8.11&	0.03&	0.04&	thin\\
HD16739&	F9V         &	0.06&	3.96&	7.58&	0.11&	0.07&	thin\\
HD16825&	F5V         &	-0.23&	2.71&	8.64&	0.07&	0.08&	thin\\
HD16920&	F4IV        &	-0.22&	1.61&	8.12&	0.02&	0.11&	thin\\
HD16933&	F5          &	-0.11&	2.23&	7.87&	0.08&	0.17&	thin\\
HD17190&	K1IV        &	-0.10&	7.50&	7.41&	0.09&	0.01&	thin\\
HD17206&	F5/F6V      &	-0.13&	2.54&	7.69&	0.07&	0.07&	thin\\
HD17390&	F3IV/V      &	-0.04&	1.01&	7.91&	0.02&	0.08&	thin\\
HD17438&	F2V         &	-0.42&	1.59&	8.14&	0.05&	0.01&	thin\\
HD17865&	F8V         &	-0.59&	8.78&	6.95&	0.28&	0.10&	thin\\
HD17926&	F6V         &	-0.28&	3.10&	8.10&	0.05&	0.08&	thin\\
HD18404&	F5IV        &	-0.10&	2.13&	7.69&	0.11&	0.05&	thin\\
HD18692&	F3V         &	-0.04&	2.02&	7.70&	0.09&	0.03&	thin\\
HD18766&	F5V         &	-0.42&	2.62&	7.72&	0.18&	0.08&	thin\\
HD18838&	G6V         &	-0.11&	&	7.27&	0.18&	0.36&	thin\\
HD18894&	G0IV-V      &	0.15&	5.56&	7.42&	0.08&	0.10&	thin\\
HD19301&	F3V         &	-0.32&	1.63&	8.31&	0.07&	0.14&	thin\\
HD19467&	G3V         &	-0.06&	7.92&	7.36&	0.13&	0.17&	thin\\
HD19618&	K0IV-V      &	-0.07&	9.74&	7.37&	0.21&	0.39&	thin\\
HD20165&	K0          &	-0.14&	1.53&	6.52&	0.24&	0.20&	thin\\
HD20395&	F1V         &	-0.27&	2.07&	8.41&	0.06&	0.14&	thin\\
HD20605&	G8/K0V      &	-0.37&	&	8.75&	0.13&	0.44&	thin\\
HD20717&	F5          &	-0.57&	5.56&	7.74&	0.16&	0.06&	thin\\
HD20853&	F7V         &	-0.06&	3.78&	7.89&	0.03&	0.06&	thin\\
HD21024&	F4III       &	-0.11&	2.27&	7.48&	0.07&	0.03&	thin\\
HD21132&	F5/F6V      &	-0.52&	5.04&	8.10&	0.08&	0.02&	thin\\
HD21722&	F3V         &	-0.11&	2.11&	7.99&	0.01&	0.10&	thin\\
HD21774&	G5          &	0.11&	7.23&	7.82&	0.11&	0.47&	thin\\
HD21899&	F7V         &	-0.07&	2.52&	7.58&	0.11&	0.06&	thin\\
HD21962&	F5          &	-0.08&	4.58&	7.76&	0.09&	0.11&	thin\\
HD22044&	F0          &	-0.21&	&	7.15&	0.14&	0.09&	thin\\
HD22418&	F5          &	-0.21&	2.54&	9.13&	0.21&	0.01&	thin\\
HD22521&	G0          &	-0.31&	7.37&	8.25&	0.18&	0.41&	thin\\

\hline
\end{tabular}
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD22594&	F3V         &	-0.44&	4.45&	7.45&	0.09&	0.25&	thin\\
HD22596&	F3V         &	-0.50&	4.13&	7.34&	0.09&	0.29&	thin\\
HD23140&	K2          &	-0.14&	&	7.58&	0.10&	0.19&	thin\\
HD23308&	F8V         &	-0.31&	5.13&	7.87&	0.03&	0.37&	thin\\
HD23456&	G1V         &	-0.50&	4.32&	8.83&	0.25&	0.22&	thin\\
HD23609&	F8IV        &	-0.02&	3.88&	8.26&	0.08&	0.02&	thin\\
HD23626&	G0          &	-0.44&	2.98&	8.15&	0.05&	0.04&	thin\\
HD23856&	F5V         &	-0.31&	4.81&	7.35&	0.09&	0.23&	thin\\
HD24040&	G0          &	0.18&	6.92&	6.58&	0.23&	0.10&	thin\\
HD24206&	G0          &	-0.00&	&	6.83&	0.17&	0.10&	thin\\
HD24301&	G0IV        &	-0.26&	5.25&	6.57&	0.24&	0.11&	thin\\
HD24390&	F8V         &	-0.30&	6.72&	8.77&	0.16&	0.05&	thin\\
HD24450&	F0V         &	-0.31&	2.04&	7.77&	0.11&	0.02&	thin\\
HD24702&	G0          &	0.01&	9.56&	6.67&	0.23&	0.21&	thin\\
HD24755&	F6V         &	-0.57&	3.44&	8.19&	0.22&	0.09&	thin\\
HD25061&	K1V         &	-0.06&	14.97&	7.03&	0.30&	0.03&	thin\\
HD25102&	F5V         &	-0.09&	2.09&	7.75&	0.11&	0.02&	thin\\
HD25322&	F5V         &	-0.67&	4.38&	8.39&	0.12&	0.27&	thin\\
HD25346&	F2IV        &	-0.12&	1.89&	7.84&	0.02&	0.02&	thin\\
HD25570&	F2V         &	-0.29&	2.16&	7.76&	0.11&	0.11&	thin\\
HD25682&	G5          &	0.07&	13.78&	8.10&	0.29&	0.51&	thin\\
HD25825&	G0          &	0.02&	2.04&	7.69&	0.11&	0.06&	thin\\
HD25948&	F5V         &	-0.13&	2.89&	7.44&	0.08&	0.02&	thin\\
HD26129&	K0          &	-0.14&	15.80&	6.68&	0.20&	0.12&	thin\\
HD26345&	F6V         &	-0.09&	1.97&	7.68&	0.10&	0.06&	thin\\
HD26736&	G3V         &	0.03&	4.91&	7.67&	0.12&	0.05&	thin\\
HD26737&	F5V         &	-0.10&	2.01&	7.70&	0.11&	0.05&	thin\\
HD26749&	G2V         &	-0.33&	10.57&	7.04&	0.23&	0.19&	thin\\
HD26756&	G5V         &	-0.01&	&	7.72&	0.11&	0.03&	thin\\
HD26767&	G0          &	0.10&	1.05&	7.70&	0.11&	0.06&	thin\\
HD26784&	F8V         &	-0.14&	3.57&	7.65&	0.11&	0.08&	thin\\
HD27149&	G5V         &	0.07&	9.15&	7.66&	0.11&	0.06&	thin\\
HD27157&	F5          &	-0.29&	2.13&	8.01&	0.02&	0.23&	thin\\
HD27282&	G8V         &	0.05&	4.64&	7.67&	0.12&	0.05&	thin\\
HD27291&	A5          &	-0.48&	1.32&	8.34&	0.04&	0.10&	thin\\
HD27406&	G0V         &	-0.12&	4.40&	7.68&	0.11&	0.06&	thin\\
HD27483&	F6V...      &	-0.06&	2.99&	7.69&	0.10&	0.05&	thin\\
HD27524&	F5V         &	-0.20&	2.31&	7.64&	0.11&	0.07&	thin\\
HD27534&	F6V         &	-0.15&	2.31&	7.61&	0.11&	0.08&	thin\\
HD27561&	F5V         &	-0.15&	2.10&	7.63&	0.11&	0.07&	thin\\
HD27685&	G4V         &	0.02&	1.39&	7.71&	0.10&	0.18&	thin\\
HD27731&	F5          &	-0.07&	2.05&	7.69&	0.10&	0.06&	thin\\
HD27771&	K1V         &	-0.12&	15.41&	7.69&	0.11&	0.05&	thin\\
HD27808&	F8V         &	-0.18&	3.40&	7.67&	0.10&	0.07&	thin\\
HD27848&	F6V         &	-0.13&	2.33&	7.64&	0.12&	0.05&	thin\\
HD27859&	G2V         &	-0.03&	4.78&	7.67&	0.12&	0.06&	thin\\
HD27911&	F0          &	-0.38&	3.15&	7.06&	0.15&	0.07&	thin\\
HD28005&	G0          &	0.22&	8.56&	7.67&	0.14&	0.18&	thin\\
HD28033&	F8V         &	-0.10&	4.42&	7.71&	0.11&	0.06&	thin\\
HD28068&	G1V         &	0.03&	4.31&	7.76&	0.12&	0.05&	thin\\
HD28069&	F5          &	-0.18&	2.32&	7.71&	0.08&	0.07&	thin\\
HD28099&	G8V         &	0.07&	4.71&	7.65&	0.11&	0.06&	thin\\
HD28205&	F8V         &	-0.18&	3.83&	7.68&	0.11&	0.05&	thin\\
HD28237&	F8          &	-0.13&	4.48&	7.64&	0.11&	0.08&	thin\\
HD28246&	F6V         &	-0.11&	2.25&	7.99&	0.02&	0.00&	thin\\
HD28258&	K0V         &	-0.09&	13.01&	7.67&	0.12&	0.05&	thin\\
HD28344&	G2V         &	-0.05&	5.07&	7.65&	0.11&	0.06&	thin\\
HD28394&	F7V         &	-0.19&	4.24&	7.69&	0.10&	0.06&	thin\\
HD28454&	F8V         &	-0.26&	3.35&	7.33&	0.17&	0.05&	thin\\

\hline
\end{tabular}
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD28483&	F6V         &	-0.11&	2.36&	7.71&	0.10&	0.07&	thin\\
HD28608&	F5          &	-0.15&	2.11&	7.69&	0.10&	0.06&	thin\\
HD28620&	F5          &	-0.62&	3.05&	8.33&	0.06&	0.07&	thin\\
HD28635&	F9V         &	-0.10&	2.18&	7.66&	0.12&	0.04&	thin\\
HD28736&	F5V         &	-0.07&	2.02&	7.64&	0.11&	0.06&	thin\\
HD28911&	F5V         &	-0.16&	2.12&	7.68&	0.09&	0.07&	thin\\
HD29137&	G5V         &	0.17&	8.98&	7.41&	0.34&	0.04&	thin\\
HD29169&	F5IV        &	0.05&	1.26&	7.66&	0.12&	0.05&	thin\\
HD29225&	F5V         &	-0.09&	2.11&	7.72&	0.09&	0.07&	thin\\
HD29310&	G1V         &	0.03&	3.81&	7.80&	0.11&	0.02&	thin\\
HD29419&	F5          &	0.03&	1.22&	7.65&	0.11&	0.06&	thin\\
HD29461&	G5          &	0.01&	6.54&	7.62&	0.11&	0.08&	thin\\
HD29497&	F5          &	-0.42&	2.52&	7.97&	0.00&	0.23&	thin\\
HD29587&	G2V         &	-0.53&	7.06&	7.69&	0.41&	0.25&	thin\\
HD29666&	K3V-VI      &	-0.19&	6.92&	7.07&	0.33&	0.58&	thin\\
HD29859&	F7IV-V      &	-0.25&	2.79&	8.06&	0.01&	0.05&	thin\\
HD29883&	K5III       &	-0.19&	6.17&	7.48&	0.07&	0.12&	thin\\
HD30568&	F8V         &	-0.15&	3.51&	7.72&	0.08&	0.25&	thin\\
HD30589&	F8          &	-0.09&	4.70&	7.65&	0.11&	0.08&	thin\\
HD30676&	F8          &	-0.01&	3.93&	7.64&	0.09&	0.10&	thin\\
HD30738&	F8          &	-0.15&	4.21&	7.65&	0.12&	0.07&	thin\\
HD30913&	F2          &	-0.18&	2.19&	7.76&	0.11&	0.13&	thin\\
HD30974&	G0          &	-0.37&	9.88&	7.20&	0.25&	0.19&	thin\\
HD31362&	F0          &	-0.28&	&	8.28&	0.07&	0.03&	thin\\
HD31423&	F5          &	-0.23&	2.73&	8.33&	0.04&	0.35&	thin\\
HD31452&	G5          &	0.00&	14.82&	6.52&	0.23&	0.04&	thin\\
HD31460&	G0V         &	-0.49&	7.18&	6.97&	0.30&	0.24&	thin\\
HD31746&	F3V         &	-0.29&	2.27&	7.43&	0.08&	0.03&	thin\\
HD31975&	F8V         &	-0.25&	5.00&	7.71&	0.08&	0.29&	thin\\
HD32070&	G5          &	-0.22&	3.76&	6.81&	0.19&	0.16&	thin\\
HD32237&	G5          &	-0.46&	&	6.97&	0.23&	0.08&	thin\\
HD32348&	F2          &	-0.44&	1.45&	9.19&	0.14&	0.24&	thin\\
HD32715&	F3V:        &	-0.18&	2.49&	7.62&	0.06&	0.16&	thin\\
HD32820&	F8V         &	-0.04&	3.46&	7.77&	0.07&	0.07&	thin\\
HD32850&	K0V         &	-0.17&	&	7.03&	0.15&	0.19&	thin\\
HD33093&	G2V         &	-0.12&	5.00&	6.80&	0.19&	0.06&	thin\\
HD33262&	F7V         &	-0.34&	3.17&	8.39&	0.05&	0.06&	thin\\
HD33636&	G0          &	-0.26&	3.13&	7.32&	0.10&	0.18&	thin\\
HD33924&	F5          &	-0.11&	2.15&	7.88&	0.07&	0.09&	thin\\
HD34180&	F0IV        &	-0.31&	2.99&	8.27&	0.03&	0.05&	thin\\
HD34554&	F5V         &	-0.62&	3.76&	8.62&	0.11&	0.11&	thin\\
HD34937&	F2          &	-0.29&	1.73&	7.99&	0.22&	0.31&	thin\\
HD35072&	F7III-IV    &	-0.10&	3.09&	7.36&	0.15&	0.18&	thin\\
HD35386&	F6V         &	-0.39&	4.13&	7.22&	0.13&	0.15&	thin\\
HD35643&	F2V         &	-0.23&	1.95&	7.80&	0.11&	0.11&	thin\\
HD35689&	F3V         &	-0.56&	3.57&	7.54&	0.08&	0.12&	thin\\
HD35783&	F6V         &	-0.40&	4.90&	7.12&	0.26&	0.03&	thin\\
HD35863&	F0          &	-0.50&	2.30&	7.82&	0.15&	0.08&	thin\\
HD36756&	F5          &	-0.51&	4.53&	9.24&	0.14&	0.23&	thin\\
HD36909&	F5          &	-0.34&	5.97&	7.85&	0.05&	0.03&	thin\\
HD37070&	F5          &	-0.07&	1.35&	7.57&	0.10&	0.06&	thin\\
HD37487&	F0          &	-0.11&	2.00&	7.63&	0.08&	0.05&	thin\\
HD37574&	F8          &	-0.15&	3.21&	8.24&	0.07&	0.06&	thin\\
HD37605&	K0          &	0.07&	10.71&	7.21&	0.20&	0.05&	thin\\
HD37634&	G5          &	-0.63&	&	9.95&	0.23&	0.57&	thin\\
HD38141&	F5          &	-0.09&	2.15&	7.70&	0.10&	0.07&	thin\\
HD38382&	F8/G0V      &	-0.10&	5.18&	7.57&	0.08&	0.11&	thin\\
HD38858&	G4V         &	-0.24&	3.19&	7.34&	0.09&	0.06&	thin\\
HD39091&	G3IV        &	-0.03&	5.42&	7.16&	0.27&	0.08&	thin\\

\hline
\end{tabular} \normalsize
\end{table*}
\normalsize

\setcounter{table}{2}
\begin{table*}\caption{(continued)}
\scriptsize
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD39192&	G0V         &	-0.45&	6.74&	8.56&	0.09&	0.15&	thin\\
HD39427&	G6V         &	-0.31&	4.38&	7.80&	0.15&	0.08&	thin\\
HD39655&	F2V         &	-0.22&	&	7.43&	0.08&	0.08&	thin\\
HD39962&	F2V         &	-0.48&	3.32&	8.43&	0.12&	0.19&	thin\\
HD40125&	F3IV/V      &	-0.10&	2.14&	7.93&	0.07&	0.01&	thin\\
HD40421&	F0          &	-0.11&	2.16&	7.54&	0.07&	0.10&	thin\\
HD40787&	F5          &	-0.23&	2.99&	8.27&	0.10&	0.15&	thin\\
HD40811&	F3V         &	-0.41&	1.83&	7.33&	0.21&	0.18&	thin\\
HD40832&	F4V         &	-0.22&	3.25&	6.74&	0.21&	0.02&	thin\\
HD40930&	F8          &	-0.63&	3.60&	8.78&	0.09&	0.07&	thin\\
HD41019&	G0V         &	-0.42&	7.41&	7.46&	0.08&	0.11&	thin\\
HD41304&	F6V         &	-0.28&	4.69&	6.84&	0.18&	0.01&	thin\\
HD41323&	G3/G5V      &	-0.41&	&	8.72&	0.22&	0.12&	thin\\
HD41340&	F5V         &	-0.49&	4.40&	9.11&	0.25&	0.26&	thin\\
HD41853&	K2V         &	-0.17&	&	7.20&	0.19&	0.13&	thin\\
HD42012&	K0          &	-0.10&	11.73&	6.92&	0.18&	0.08&	thin\\
HD42548&	F0          &	-0.28&	3.03&	8.73&	0.12&	0.15&	thin\\
HD42618&	G4V         &	-0.14&	&	8.21&	0.22&	0.21&	thin\\
HD42683&	F8V         &	-0.31&	3.08&	6.85&	0.19&	0.22&	thin\\
HD42807&	G8V         &	-0.11&	&	7.45&	0.09&	0.01&	thin\\
HD43382&	F6V         &	-0.49&	4.45&	8.32&	0.08&	0.27&	thin\\
HD43856&	F6V         &	-0.40&	5.17&	8.64&	0.23&	0.05&	thin\\
HD44447&	F8V         &	-0.43&	7.80&	7.83&	0.03&	0.02&	thin\\
HD45184&	G2V         &	-0.02&	4.11&	8.50&	0.08&	0.15&	thin\\
HD45194&	F7V         &	-0.37&	2.41&	7.29&	0.13&	0.09&	thin\\
HD45289&	G5V         &	0.00&	9.30&	8.31&	0.32&	0.07&	thin\\
HD45504&	F5          &	-0.36&	5.63&	7.56&	0.09&	0.15&	thin\\
HD45580&	G0          &	-0.26&	9.52&	7.78&	0.09&	0.45&	thin\\
HD45983&	F2/F3V      &	-0.39&	1.88&	7.60&	0.05&	0.17&	thin\\
HD46569&	F8V         &	-0.15&	3.33&	7.57&	0.06&	0.22&	thin\\
HD46588&	F8V         &	-0.26&	4.27&	7.59&	0.13&	0.01&	thin\\
HD46781&	F5          &	-0.20&	1.96&	7.56&	0.08&	0.10&	thin\\
HD47252&	G8/K0V      &	-0.39&	&	9.13&	0.22&	0.10&	thin\\
HD47415&	F8IV        &	-0.37&	5.92&	8.61&	0.07&	0.22&	thin\\
HD47703&	F8III       &	-0.41&	2.22&	8.47&	0.23&	0.23&	thin\\
HD48737&	F5IV        &	-0.06&	1.89&	7.63&	0.06&	0.08&	thin\\
HD49095&	F7V         &	-0.36&	3.91&	7.35&	0.11&	0.43&	thin\\
HD49565&	F8          &	-0.47&	3.27&	11.22&	0.30&	0.09&	thin\\
HD50571&	F7III-IV    &	-0.13&	2.35&	7.51&	0.07&	0.02&	thin\\
HD50692&	G0V         &	-0.27&	4.63&	8.49&	0.09&	0.01&	thin\\
HD52552&	F5          &	-0.50&	2.88&	8.82&	0.10&	0.29&	thin\\
HD52619&	F3/F5V      &	-0.20&	2.41&	7.95&	0.05&	0.09&	thin\\
HD54351&	G0          &	-0.11&	4.00&	6.68&	0.22&	0.49&	thin\\
HD54718&	G0          &	-0.59&	7.94&	8.55&	0.07&	0.22&	thin\\
HD56617&	F3V         &	-0.07&	1.81&	7.75&	0.08&	0.19&	thin\\
HD56737&	F3V         &	-0.56&	4.04&	8.34&	0.04&	0.29&	thin\\
HD57006&	F8V         &	-0.25&	2.23&	7.31&	0.10&	0.20&	thin\\
HD57517&	F5          &	-0.10&	5.01&	7.83&	0.10&	0.04&	thin\\
HD57678&	K0          &	0.10&	1.73&	9.86&	0.35&	0.45&	thin\\
HD58192&	F7V         &	-0.36&	2.12&	7.89&	0.01&	0.07&	thin\\
HD58805&	F3V         &	-0.54&	3.43&	8.12&	0.04&	0.06&	thin\\
HD58971&	G5          &	0.03&	&	7.42&	0.16&	0.42&	thin\\
HD59106&	G0          &	-0.18&	4.18&	7.59&	0.06&	0.12&	thin\\
HD60063&	F0          &	-0.41&	&	8.56&	0.14&	0.07&	thin\\
HD60406&	F5          &	-0.23&	3.02&	8.02&	0.15&	0.09&	thin\\
HD60803&	G0V         &	-0.05&	3.03&	8.58&	0.07&	0.12&	thin\\
HD60912&	F5          &	-0.22&	3.45&	7.86&	0.06&	0.25&	thin\\
HD61859&	F7V         &	-0.15&	2.78&	8.48&	0.06&	0.21&	thin\\
HD61997&	F5          &	-0.16&	3.07&	7.64&	0.11&	0.16&	thin\\

\hline
\end{tabular} \normalsize
\end{table*}
\normalsize

\setcounter{table}{2}
\begin{table*}\caption{(continued)}
\scriptsize
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD62196&	F0          &	-0.77&	&	8.94&	0.11&	0.20&	thin\\
HD62549&	G1V         &	-0.09&	7.11&	7.78&	0.25&	0.43&	thin\\
HD62613&	G8V         &	-0.13&	&	8.63&	0.07&	0.39&	thin\\
HD63332&	F6V         &	-0.26&	4.07&	8.55&	0.07&	0.01&	thin\\
HD64184&	G5V         &	-0.09&	6.70&	9.30&	0.22&	0.56&	thin\\
HD64685&	F2IV        &	-0.07&	1.45&	7.45&	0.07&	0.06&	thin\\
HD64913&	F8          &	-0.59&	9.77&	7.25&	0.32&	0.30&	thin\\
HD65301&	F2:V:       &	-0.09&	2.82&	8.15&	0.14&	0.13&	thin\\
HD65430&	K0V         &	-0.11&	5.65&	6.94&	0.24&	0.10&	thin\\
HD65523&	G5          &	-0.11&	&	7.85&	0.11&	0.19&	thin\\
HD66138&	F5          &	-0.20&	2.26&	7.64&	0.08&	0.11&	thin\\
HD66553&	G5          &	-0.02&	12.35&	6.90&	0.18&	0.23&	thin\\
HD66653&	G5V         &	0.10&	4.34&	7.71&	0.13&	0.06&	thin\\
HD66751&	F8          &	-0.67&	11.29&	8.62&	0.12&	0.24&	thin\\
HD67827&	G0          &	-0.03&	5.25&	7.84&	0.08&	0.03&	thin\\
HD68168&	G0          &	0.13&	6.15&	7.04&	0.14&	0.12&	thin\\
HD69548&	F4V         &	-0.24&	2.40&	8.17&	0.08&	0.05&	thin\\
HD70937&	F2V         &	-0.10&	2.12&	8.87&	0.16&	0.09&	thin\\
HD70954&	F2          &	-0.65&	3.68&	8.44&	0.05&	0.12&	thin\\
HD70958&	F3V         &	-0.48&	4.92&	6.92&	0.23&	0.07&	thin\\
HD71089&	F0          &	-0.36&	4.05&	6.84&	0.33&	0.06&	thin\\
HD71148&	G5V         &	-0.15&	6.65&	7.13&	0.16&	0.19&	thin\\
HD71196&	F2/F3V      &	-0.23&	1.93&	8.50&	0.06&	0.08&	thin\\
HD71433&	F4III       &	-0.16&	1.41&	7.83&	0.03&	0.17&	thin\\
HD72291&	F5V    &	-0.46&	2.42&	8.37&	0.05&	0.17&	thin\\
HD72528&	F7V         &	-0.22&	3.99&	7.61&	0.07&	0.22&	thin\\
HD73121&	G1V         &	-0.10&	6.37&	7.22&	0.11&	0.24&	thin\\
HD73393&	G3V         &	-0.01&	4.99&	6.79&	0.29&	0.11&	thin\\
HD73744&	G0V         &	-0.37&	5.93&	6.84&	0.18&	0.26&	thin\\
HD74243&	F7V         &	-0.19&	2.80&	7.45&	0.07&	0.01&	thin\\
HD74425&	F8          &	-0.55&	3.75&	7.13&	0.15&	0.00&	thin\\
HD74546&	F2          &	-0.36&	4.66&	8.60&	0.09&	0.24&	thin\\
HD74868&	G3IV        &	-0.03&	5.66&	7.73&	0.10&	0.06&	thin\\
HD75487&	F5IV-V      &	-0.10&	2.69&	8.34&	0.04&	0.18&	thin\\
HD75528&	G2IV        &	0.03&	5.72&	8.14&	0.12&	0.22&	thin\\
HD75576&	G0          &	-0.15&	7.14&	7.61&	0.07&	0.41&	thin\\
HD75596&	F8          &	-0.59&	1.55&	7.62&	0.16&	0.32&	thin\\
HD75786&	F3V         &	-0.37&	2.49&	7.24&	0.11&	0.04&	thin\\
HD76493&	F5          &	-0.26&	3.10&	7.78&	0.05&	0.11&	thin\\
HD76653&	F6V         &	-0.14&	2.52&	8.39&	0.07&	0.02&	thin\\
HD76735&	F2          &	-0.29&	2.03&	8.28&	0.06&	0.05&	thin\\
HD77065&	G5          &	-0.27&	&	6.85&	0.23&	0.32&	thin\\
HD77084&	F5IV/V      &	-0.14&	2.49&	7.50&	0.08&	0.06&	thin\\
HD77408&	F6IV        &	-0.42&	5.73&	8.77&	0.33&	0.29&	thin\\
HD77462&	F7V         &	-0.39&	5.04&	8.66&	0.30&	0.16&	thin\\
HD78274&	F5          &	-0.34&	3.57&	7.03&	0.21&	0.07&	thin\\
HD78366&	F9V         &	-0.11&	3.84&	7.80&	0.07&	0.12&	thin\\
HD78661&	F2p         &	-0.53&	&	8.22&	0.06&	0.15&	thin\\
HD79929&	F6V         &	-0.38&	3.62&	8.11&	0.02&	0.20&	thin\\
HD80654&	F8V         &	-0.18&	5.02&	7.88&	0.05&	0.12&	thin\\
HD80719&	F6V         &	-0.17&	3.45&	7.93&	0.11&	0.03&	thin\\
HD81044&	K1V         &	-0.07&	&	8.57&	0.33&	0.43&	thin\\
HD81408&	K1/K2V      &	-0.40&	&	8.03&	0.48&	0.22&	thin\\
HD81440&	F5          &	-0.31&	2.44&	8.07&	0.16&	0.24&	thin\\
HD81790&	F3Vs        &	-0.24&	2.03&	8.00&	0.06&	0.04&	thin\\
HD82106&	K3V         &	-0.13&	&	7.87&	0.09&	0.06&	thin\\
HD83108&	F5V         &	-0.07&	1.96&	7.77&	0.04&	0.07&	thin\\
HD83170&	F2V         &	-0.32&	3.47&	7.39&	0.09&	0.06&	thin\\
HD83273&	G0III       &	-0.02&	2.65&	7.75&	0.11&	0.07&	thin\\

\hline
\end{tabular} \normalsize
\end{table*}
\normalsize

\setcounter{table}{2}
\begin{table*}\caption{(continued)}
\scriptsize
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD83509&	F7V         &	-0.63&	5.18&	8.43&	0.05&	0.12&	thin\\
HD83683&	F8          &	-0.37&	3.75&	8.02&	0.10&	0.16&	thin\\
HD84709&	F3V         &	-0.23&	2.12&	7.36&	0.09&	0.07&	thin\\
HD85217&	F6V...      &	-0.21&	3.87&	7.51&	0.09&	0.08&	thin\\
HD85249&	F7V         &	-0.01&	2.18&	8.58&	0.08&	0.05&	thin\\
HD85380&	F8V         &	-0.12&	5.00&	7.58&	0.11&	0.19&	thin\\
HD85683&	F8V         &	-0.07&	3.97&	7.84&	0.08&	0.19&	thin\\
HD86050&	F7V         &	-0.59&	6.68&	7.33&	0.31&	0.18&	thin\\
HD86140&	K2V         &	-0.27&	4.29&	9.91&	0.28&	0.37&	thin\\
HD86146&	F6Vs        &	-0.14&	3.47&	8.05&	0.01&	0.12&	thin\\
HD86460&	G0IV        &	-0.28&	3.29&	7.56&	0.14&	0.36&	thin\\
HD87096&	F6IV        &	-0.28&	4.21&	7.77&	0.10&	0.07&	thin\\
HD87209&	F6V         &	-0.52&	4.50&	8.75&	0.13&	0.05&	thin\\
HD87301&	F4V         &	-0.11&	2.06&	7.53&	0.07&	0.17&	thin\\
HD87810&	F3V         &	-0.05&	1.72&	8.48&	0.10&	0.24&	thin\\
HD87827&	F0V         &	-0.11&	1.16&	7.77&	0.05&	0.00&	thin\\
HD88201&	G0V         &	-0.17&	3.35&	7.85&	0.08&	0.09&	thin\\
HD88215&	F2/F3IV/V   &	-0.18&	1.36&	7.31&	0.09&	0.02&	thin\\
HD88371&	G2V         &	-0.23&	10.20&	8.62&	0.38&	0.15&	thin\\
HD88697&	F8          &	-0.11&	2.54&	7.78&	0.10&	0.08&	thin\\
HD88742&	G0V         &	-0.12&	3.45&	6.94&	0.18&	0.03&	thin\\
HD88864&	F8V         &	0.20&	3.83&	7.01&	0.19&	0.15&	thin\\
HD89090&	F8/G0V      &	-0.37&	5.88&	7.28&	0.19&	0.02&	thin\\
HD89322&	F2          &	-0.14&	1.25&	7.53&	0.06&	0.11&	thin\\
HD89389&	F9V         &	-0.15&	7.19&	8.26&	0.05&	0.22&	thin\\
HD89507&	F2          &	-0.21&	2.32&	7.47&	0.07&	0.01&	thin\\
HD89569&	F6V         &	-0.21&	4.13&	7.60&	0.11&	0.01&	thin\\
HD89747&	F3IV        &	-0.16&	2.04&	7.41&	0.08&	0.10&	thin\\
HD89777&	G8V         &	-0.03&	1.30&	7.71&	0.38&	0.20&	thin\\
HD89813&	G5          &	-0.08&	&	7.47&	0.14&	0.22&	thin\\
HD90089&	F2V         &	-0.38&	2.06&	8.40&	0.05&	0.05&	thin\\
HD90387&	F3/F5V      &	-0.12&	1.65&	7.90&	0.08&	0.07&	thin\\
HD90494&	F8          &	-0.22&	2.12&	6.81&	0.18&	0.25&	thin\\
HD90520&	G3V         &	0.17&	5.64&	7.59&	0.09&	0.18&	thin\\
HD90589&	F2IV        &	-0.12&	1.45&	8.43&	0.06&	0.06&	thin\\
HD90663&	K0          &	-0.24&	2.28&	9.14&	0.13&	0.54&	thin\\
HD90711&	K0V         &	0.11&	11.08&	6.55&	0.24&	0.32&	thin\\
HD90812&	K1V         &	-0.26&	&	8.43&	0.24&	0.04&	thin\\
HD91135&	F7V         &	-0.03&	1.36&	7.68&	0.07&	0.04&	thin\\
HD91248&	F2          &	-0.32&	2.39&	8.13&	0.11&	0.03&	thin\\
HD91480&	F1V         &	-0.18&	1.28&	8.40&	0.08&	0.00&	thin\\
HD91706&	F6V         &	-0.14&	2.25&	7.83&	0.07&	0.05&	thin\\
HD91856&	G5          &	-0.07&	10.78&	6.95&	0.22&	0.20&	thin\\
HD92547&	F8          &	-0.48&	6.11&	8.58&	0.07&	0.02&	thin\\
HD92577&	F2/F3V      &	-0.29&	1.53&	8.60&	0.08&	0.05&	thin\\
HD92719&	G2/G3V      &	-0.20&	1.46&	8.77&	0.15&	0.06&	thin\\
HD93135&	F0          &	-0.53&	2.89&	7.79&	0.12&	0.07&	thin\\
HD93372&	F6V         &	-0.11&	3.36&	7.40&	0.08&	0.02&	thin\\
HD93626&	G0V         &	-0.23&	&	7.33&	0.11&	0.01&	thin\\
HD93751&	F5IV/V      &	-0.04&	2.09&	7.64&	0.12&	0.04&	thin\\
HD93860&	F5          &	-0.46&	2.24&	8.57&	0.12&	0.15&	thin\\
HD93932&	G3V         &	-0.21&	8.23&	6.64&	0.24&	0.16&	thin\\
HD94012&	F8          &	-0.61&	2.21&	6.84&	0.19&	0.04&	thin\\
HD94162&	F5          &	-0.49&	4.86&	7.55&	0.09&	0.10&	thin\\
HD94270&	G2V         &	-0.03&	3.75&	7.15&	0.13&	0.06&	thin\\
HD94461&	F2V         &	-0.57&	3.41&	8.63&	0.08&	0.04&	thin\\
HD94729&	F0          &	-0.18&	2.17&	7.76&	0.10&	0.03&	thin\\
HD94864&	F5          &	-0.12&	2.24&	7.66&	0.06&	0.10&	thin\\
HD94906&	F0V         &	-0.50&	1.98&	7.92&	0.01&	0.22&	thin\\

\hline
\end{tabular} \normalsize
\end{table*}
\normalsize

\setcounter{table}{2}
\begin{table*}\caption{(continued)}
\scriptsize
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD95216&	F5V         &	-0.29&	3.03&	7.84&	0.13&	0.07&	thin\\
HD95363&	F7V         &	-0.36&	4.72&	8.29&	0.04&	0.17&	thin\\
HD95366&	K2          &	-0.06&	&	7.09&	0.29&	0.22&	thin\\
HD95532&	F7/F8V      &	-0.39&	5.14&	8.32&	0.04&	0.40&	thin\\
HD95547&	F8Vm        &	-0.68&	4.67&	9.16&	0.13&	0.52&	thin\\
HD95980&	G5          &	-0.07&	6.37&	7.75&	0.21&	0.03&	thin\\
HD96418&	F8IV        &	-0.22&	4.61&	8.02&	0.00&	0.09&	thin\\
HD96574&	F9V         &	-0.16&	5.72&	8.02&	0.26&	0.15&	thin\\
HD96700&	G1/G2V      &	-0.31&	8.67&	7.17&	0.16&	0.29&	thin\\
HD96937&	G5          &	0.10&	8.92&	7.81&	0.09&	0.02&	thin\\
HD97227&	F2          &	-0.51&	6.13&	7.81&	0.06&	0.22&	thin\\
HD97343&	G8/K0V      &	0.05&	2.58&	7.14&	0.19&	0.51&	thin\\
HD97358&	F2          &	-0.44&	2.37&	8.04&	0.07&	0.23&	thin\\
HD97840&	F3V         &	-0.20&	1.49&	7.98&	0.11&	0.05&	thin\\
HD97957&	F7V         &	-0.32&	4.02&	8.25&	0.13&	0.10&	thin\\
HD97998&	G5V         &	-0.43&	&	6.98&	0.15&	0.39&	thin\\
HD98220&	F7V         &	-0.28&	4.18&	7.52&	0.19&	0.43&	thin\\
HD98221&	F3V         &	-0.25&	2.21&	8.41&	0.05&	0.03&	thin\\
HD98388&	F8V         &	-0.09&	3.51&	7.79&	0.07&	0.00&	thin\\
HD98823&	F5          &	-0.15&	1.37&	7.87&	0.05&	0.20&	thin\\
HD99373&	F6IV        &	-0.27&	2.92&	8.34&	0.05&	0.24&	thin\\
HD99404&	G5          &	0.00&	1.05&	7.10&	0.29&	0.01&	thin\\
HD99453&	F7V         &	-0.09&	3.89&	7.98&	0.08&	0.17&	thin\\
HD99507&	F5          &	-0.39&	2.54&	8.60&	0.07&	0.01&	thin\\
HD99904&	F5          &	-0.26&	2.51&	7.93&	0.04&	0.04&	thin\\
HD100004&	F6V         &	-0.46&	2.33&	7.32&	0.27&	0.01&	thin\\
HD100043&	F2V         &	-0.11&	1.85&	8.13&	0.08&	0.03&	thin\\
HD100604&	F2V         &	-0.28&	1.61&	7.94&	0.07&	0.23&	thin\\
HD100953&	F5V         &	-0.15&	1.96&	7.65&	0.08&	0.14&	thin\\
HD101093&	F9V         &	-0.28&	2.07&	8.20&	0.16&	0.06&	thin\\
HD101563&	G2III/IV    &	0.02&	5.26&	8.91&	0.21&	0.22&	thin\\
HD101612&	F5/F6V      &	-0.59&	4.77&	8.76&	0.16&	0.23&	thin\\
HD101614&	G0V         &	-0.40&	8.75&	7.83&	0.15&	0.05&	thin\\
HD101620&	F5          &	-0.27&	2.77&	8.08&	0.10&	0.06&	thin\\
HD101688&	F2IV-V      &	-0.29&	2.04&	7.56&	0.06&	0.29&	thin\\
HD101730&	F5          &	-0.36&	2.92&	7.58&	0.06&	0.00&	thin\\
HD101805&	G1V         &	-0.10&	3.60&	8.63&	0.08&	0.10&	thin\\
HD101941&	F5V         &	-0.54&	4.08&	8.32&	0.20&	0.02&	thin\\
HD102028&	F6V         &	-0.12&	4.74&	8.03&	0.10&	0.08&	thin\\
HD102136&	G8/K0V      &	-0.07&	&	8.65&	0.12&	0.08&	thin\\
HD102165&	F7V         &	0.09&	3.55&	7.52&	0.08&	0.08&	thin\\
HD102184&	F5V         &	-0.53&	3.05&	6.81&	0.22&	0.05&	thin\\
HD102438&	G5V         &	-0.17&	&	7.39&	0.08&	0.10&	thin\\
HD102555&	F2          &	-0.10&	1.67&	7.62&	0.09&	0.17&	thin\\
HD102713&	F5IV        &	-0.29&	1.44&	7.79&	0.08&	0.12&	thin\\
HD102843&	K0          &	0.12&	&	7.20&	0.31&	0.07&	thin\\
HD103021&	F6V         &	-0.51&	4.07&	8.70&	0.08&	0.17&	thin\\
HD103072&	K2          &	-0.27&	&	7.34&	0.13&	0.03&	thin\\
HD103110&	F7V         &	-0.30&	3.00&	8.14&	0.09&	0.10&	thin\\
HD103459&	G5          &	0.18&	6.88&	6.98&	0.34&	0.17&	thin\\
HD103589&	F2IV/V      &	-0.17&	1.55&	7.23&	0.11&	0.01&	thin\\
HD103613&	F5          &	-0.23&	2.85&	7.84&	0.04&	0.18&	thin\\
HD103676&	F2          &	-0.02&	1.18&	7.82&	0.08&	0.09&	thin\\
HD103746&	F3IV-V      &	0.01&	1.57&	7.60&	0.08&	0.08&	thin\\
HD103799&	F6V         &	-0.49&	5.51&	7.49&	0.10&	0.31&	thin\\
HD103975&	G0V         &	-0.25&	4.60&	7.91&	0.02&	0.14&	thin\\
HD104056&	G5          &	-0.45&	7.85&	8.18&	0.23&	0.53&	thin\\
HD104243&	G5          &	-0.00&	&	6.87&	0.18&	0.04&	thin\\
HD104304&	K0IV        &	0.12&	11.68&	7.80&	0.10&	0.12&	thin\\

\hline
\end{tabular} \normalsize
\end{table*}
\normalsize

\setcounter{table}{2}
\begin{table*}\caption{(continued)}
\scriptsize
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD104755&	F5          &	-0.33&	2.76&	6.94&	0.16&	0.07&	thin\\
HD104868&	F6V         &	-0.35&	2.08&	8.01&	0.09&	0.16&	thin\\
HD104904&	F6V         &	-0.46&	1.83&	8.82&	0.10&	0.26&	thin\\
HD104982&	G5V         &	-0.14&	2.01&	7.98&	0.22&	0.54&	thin\\
HD104988&	G8V         &	-0.04&	&	7.31&	0.23&	0.10&	thin\\
HD104999&	F2          &	-0.18&	2.87&	7.04&	0.14&	0.18&	thin\\
HD105087&	K0          &	-0.41&	&	8.15&	0.34&	0.43&	thin\\
HD105274&	F5V         &	-0.56&	3.99&	8.33&	0.13&	0.02&	thin\\
HD105320&	F8V         &	-0.40&	5.19&	8.69&	0.09&	0.36&	thin\\
HD105491&	F5IV/V      &	-0.25&	1.58&	7.72&	0.16&	0.22&	thin\\
HD105559&	F8V         &	-0.44&	6.50&	7.58&	0.07&	0.02&	thin\\
HD105577&	F6V         &	-0.15&	4.65&	7.75&	0.03&	0.03&	thin\\
HD105584&	F2          &	-0.54&	&	7.68&	0.15&	0.06&	thin\\
HD105698&	F9V         &	-0.39&	4.18&	8.55&	0.07&	0.19&	thin\\
HD105736&	F3V         &	-0.17&	2.07&	7.76&	0.15&	0.03&	thin\\
HD105881&	F5          &	-0.23&	2.30&	8.53&	0.07&	0.04&	thin\\
HD105901&	G0          &	-0.01&	3.03&	7.02&	0.18&	0.27&	thin\\
HD105926&	F5          &	-0.18&	3.35&	7.79&	0.07&	0.24&	thin\\
HD105946&	F2          &	-0.38&	2.37&	7.75&	0.15&	0.01&	thin\\
HD106103&	F5V         &	-0.29&	2.17&	8.04&	0.02&	0.08&	thin\\
HD106152&	F5          &	-0.08&	4.93&	8.01&	0.07&	0.03&	thin\\
HD106589&	G5V         &	-0.12&	&	9.39&	0.29&	0.14&	thin\\
HD106691&	F5IV        &	-0.24&	2.10&	8.09&	0.03&	0.10&	thin\\
HD106811&	F8          &	0.03&	7.55&	8.78&	0.29&	0.34&	thin\\
HD106888&	F8          &	-0.09&	2.09&	7.52&	0.07&	0.00&	thin\\
HD106906&	F5V         &	-0.18&	3.38&	7.71&	0.04&	0.01&	thin\\
HD106946&	F2V         &	-0.18&	1.22&	8.05&	0.03&	0.07&	thin\\
HD106949&	F8          &	-0.15&	4.91&	7.40&	0.17&	0.07&	thin\\
HD107038&	G0          &	-0.49&	5.45&	7.78&	0.04&	0.23&	thin\\
HD107067&	F8...       &	-0.24&	&	8.11&	0.03&	0.05&	thin\\
HD107086&	F8V         &	-0.13&	2.25&	8.50&	0.07&	0.13&	thin\\
HD107087&	G0V         &	-0.11&	5.69&	7.49&	0.09&	0.13&	thin\\
HD107145&	F8V         &	-0.14&	2.14&	7.75&	0.09&	0.14&	thin\\
HD107469&	K0V         &	0.09&	7.36&	8.49&	0.17&	0.31&	thin\\
HD107685&	F5...       &	-0.32&	3.26&	8.05&	0.02&	0.08&	thin\\
HD107877&	F5V         &	-0.28&	1.84&	8.08&	0.02&	0.05&	thin\\
HD107888&	K5          &	-0.32&	&	7.79&	0.08&	0.13&	thin\\
HD108134&	G0p         &	-0.50&	9.17&	8.23&	0.16&	0.37&	thin\\
HD108203&	F6V         &	-0.26&	2.29&	8.07&	0.02&	0.15&	thin\\
HD108226&	F6V         &	-0.24&	2.41&	8.04&	0.02&	0.04&	thin\\
HD108435&	F5V         &	-0.61&	3.13&	9.04&	0.12&	0.35&	thin\\
HD108682&	K0V         &	-0.34&	&	8.28&	0.24&	0.47&	thin\\
HD108713&	F9V         &	-0.29&	3.35&	7.83&	0.12&	0.06&	thin\\
HD108807&	F7V         &	-0.21&	2.38&	7.62&	0.05&	0.05&	thin\\
HD108846&	F8          &	-0.30&	3.28&	6.95&	0.16&	0.49&	thin\\
HD108956&	F8V         &	-0.51&	4.78&	8.48&	0.07&	0.45&	thin\\
HD108976&	F6V         &	-0.27&	1.58&	8.07&	0.02&	0.08&	thin\\
HD109029&	F0          &	-0.18&	2.71&	7.37&	0.14&	0.12&	thin\\
HD109031&	F0IV        &	-0.12&	1.97&	7.69&	0.06&	0.07&	thin\\
HD109083&	F3V         &	-0.22&	2.19&	8.13&	0.08&	0.13&	thin\\
HD109085&	F2V         &	-0.09&	1.56&	7.62&	0.08&	0.03&	thin\\
HD109304&	G0          &	-0.52&	6.50&	8.33&	0.09&	0.14&	thin\\
HD109492&	G4IV        &	0.11&	2.89&	7.21&	0.16&	0.15&	thin\\
HD109590&	sdF2        &	-0.47&	3.68&	6.93&	0.17&	0.31&	thin\\
HD109602&	F7V         &	-0.33&	5.14&	6.99&	0.29&	0.56&	thin\\
HD110025&	F3V         &	-0.24&	3.45&	7.65&	0.10&	0.07&	thin\\
HD110134&	F5V         &	-0.32&	3.68&	7.80&	0.05&	0.11&	thin\\
HD110313&	F8          &	0.01&	3.14&	7.09&	0.27&	0.06&	thin\\
HD110314&	G2V         &	0.02&	8.32&	8.47&	0.22&	0.14&	thin\\

\hline
\end{tabular}
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD110477&	F6IV        &	-0.18&	2.27&	7.20&	0.19&	0.13&	thin\\
HD110524&	F4V         &	-0.29&	2.10&	7.59&	0.07&	0.05&	thin\\
HD110619&	G5V         &	-0.39&	&	7.53&	0.21&	0.38&	thin\\
HD110833&	K3V         &	-0.20&	&	7.55&	0.07&	0.21&	thin\\
HD110949&	F8V         &	-0.30&	2.22&	8.40&	0.05&	0.29&	thin\\
HD111238&	F8V         &	-0.34&	4.51&	7.82&	0.04&	0.02&	thin\\
HD111347&	F7V         &	-0.30&	4.40&	8.03&	0.05&	0.04&	thin\\
HD111456&	F5V         &	-0.31&	3.02&	8.25&	0.08&	0.02&	thin\\
HD111564&	G0V         &	-0.09&	6.16&	7.54&	0.30&	0.01&	thin\\
HD111718&	F6III       &	-0.23&	3.45&	7.66&	0.11&	0.01&	thin\\
HD111997&	F8V         &	-0.20&	3.92&	7.63&	0.06&	0.14&	thin\\
HD111998&	F5V         &	-0.08&	2.52&	7.63&	0.10&	0.00&	thin\\
HD112039&	F5/F6V      &	-0.49&	3.64&	8.27&	0.06&	0.08&	thin\\
HD112887&	F4V         &	-0.44&	3.04&	8.34&	0.07&	0.01&	thin\\
HD112974&	F7V         &	-0.13&	4.19&	8.68&	0.09&	0.10&	thin\\
HD113037&	F5V         &	-0.27&	3.09&	8.04&	0.02&	0.04&	thin\\
HD113283&	G5IV-V      &	-0.09&	5.80&	8.03&	0.06&	0.07&	thin\\
HD113302&	F8V         &	-0.27&	4.99&	7.71&	0.08&	0.13&	thin\\
HD113893&	G0          &	-0.13&	&	7.04&	0.18&	0.16&	thin\\
HD114136&	F5V         &	-0.32&	4.09&	8.92&	0.17&	0.39&	thin\\
HD114172&	G0V         &	-0.54&	&	8.94&	0.20&	0.52&	thin\\
HD114675&	F5V         &	-0.26&	2.48&	8.03&	0.07&	0.21&	thin\\
HD114838&	F5          &	-0.21&	6.07&	7.48&	0.07&	0.06&	thin\\
HD114905&	F7V         &	-0.37&	4.24&	8.66&	0.20&	0.05&	thin\\
HD114989&	F7V         &	-0.15&	3.29&	7.92&	0.07&	0.06&	thin\\
HD115149&	F5V         &	-0.14&	2.26&	7.43&	0.08&	0.03&	thin\\
HD115272&	F8V         &	-0.19&	3.67&	7.75&	0.04&	0.03&	thin\\
HD115427&	F5V         &	-0.37&	2.86&	7.07&	0.16&	0.19&	thin\\
HD115667&	G0V         &	-0.36&	1.08&	7.02&	0.28&	0.09&	thin\\
HD115740&	F5V         &	-0.48&	1.09&	8.47&	0.14&	0.17&	thin\\
HD115782&	F8IV        &	-0.38&	2.67&	9.14&	0.17&	0.18&	thin\\
HD115981&	F2V         &	-0.32&	2.29&	8.02&	0.06&	0.21&	thin\\
HD116012&	K2V         &	-0.18&	&	8.06&	0.22&	0.06&	thin\\
HD116156&	F8V         &	-0.33&	1.71&	8.49&	0.08&	0.03&	thin\\
HD116234&	G0V         &	-0.15&	4.47&	7.49&	0.07&	0.00&	thin\\
HD116568&	F3V         &	-0.31&	2.19&	8.52&	0.12&	0.14&	thin\\
HD117104&	F3/F5V      &	-0.35&	2.53&	8.54&	0.10&	0.13&	thin\\
HD117105&	G1V         &	-0.33&	6.35&	8.12&	0.08&	0.55&	thin\\
HD117126&	G5          &	-0.08&	9.45&	7.68&	0.30&	0.59&	thin\\
HD117264&	F5          &	-0.34&	3.85&	8.41&	0.05&	0.06&	thin\\
HD117854&	G0V         &	-0.53&	9.83&	9.42&	0.31&	0.47&	thin\\
HD117858&	G0          &	-0.64&	10.79&	7.00&	0.31&	0.18&	thin\\
HD118186&	G0V         &	-0.27&	5.80&	8.55&	0.07&	0.12&	thin\\
HD118245&	F2          &	-0.55&	2.93&	7.34&	0.09&	0.01&	thin\\
HD118330&	F8          &	-0.36&	5.29&	6.90&	0.17&	0.28&	thin\\
HD118475&	G2/G3IV/V   &	0.09&	4.31&	8.39&	0.17&	0.44&	thin\\
HD119054&	F5          &	-0.27&	5.96&	8.33&	0.06&	0.06&	thin\\
HD119070&	G5V         &	-0.04&	&	7.12&	0.13&	0.18&	thin\\
HD119550&	G2V         &	-0.10&	4.15&	6.77&	0.27&	0.34&	thin\\
HD119629&	F8V         &	-0.29&	4.26&	8.11&	0.10&	0.20&	thin\\
HD119638&	G2V         &	-0.31&	3.51&	7.48&	0.12&	0.02&	thin\\
HD119756&	F3V         &	-0.12&	2.02&	7.67&	0.11&	0.07&	thin\\
HD119932&	K0          &	-0.23&	&	7.25&	0.21&	0.12&	thin\\
HD119992&	F7IV-V      &	-0.29&	3.65&	7.62&	0.20&	0.30&	thin\\
HD119993&	F5          &	-0.19&	2.07&	7.28&	0.15&	0.08&	thin\\
HD120005&	F5          &	-0.09&	4.03&	6.76&	0.20&	0.12&	thin\\
HD120066&	G0V         &	-0.06&	8.15&	6.81&	0.25&	0.12&	thin\\
HD120250&	F3/F5V      &	-0.23&	2.30&	8.14&	0.12&	0.11&	thin\\
HD120510&	F8V         &	-0.15&	3.75&	7.66&	0.10&	0.08&	thin\\

\hline
\end{tabular} \normalsize
\end{table*}
\normalsize

\setcounter{table}{2}
\begin{table*}\caption{(continued)}
\scriptsize
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD120530&	F5          &	-0.23&	2.03&	7.94&	0.01&	0.01&	thin\\
HD120544&	F6IV/V      &	-0.10&	1.42&	8.35&	0.06&	0.02&	thin\\
HD120623&	F0/F2IV     &	-0.32&	1.30&	8.04&	0.07&	0.09&	thin\\
HD120672&	F6V         &	-0.14&	2.74&	7.16&	0.12&	0.16&	thin\\
HD120915&	F5          &	-0.01&	3.56&	8.22&	0.06&	0.22&	thin\\
HD121105&	F5          &	-0.27&	3.74&	7.25&	0.11&	0.22&	thin\\
HD121249&	K0          &	-0.10&	&	8.26&	0.25&	0.09&	thin\\
HD121256&	F5          &	-0.21&	3.84&	8.21&	0.06&	0.08&	thin\\
HD121496&	F5          &	-0.15&	3.13&	8.19&	0.07&	0.26&	thin\\
HD121746&	F5IV        &	-0.19&	2.38&	7.79&	0.12&	0.15&	thin\\
HD121825&	G0          &	-0.39&	10.02&	8.52&	0.06&	0.34&	thin\\
HD121852&	F7V         &	-0.17&	4.27&	7.59&	0.05&	0.09&	thin\\
HD122797&	F4V         &	-0.31&	2.55&	8.27&	0.03&	0.16&	thin\\
HD122862&	G1V         &	-0.25&	6.73&	8.21&	0.06&	0.55&	thin\\
HD123058&	F3/F5V      &	-0.22&	1.86&	7.84&	0.04&	0.04&	thin\\
HD123265&	K0          &	0.06&	12.83&	7.23&	0.26&	0.38&	thin\\
HD123333&	K2V         &	-0.37&	&	9.84&	0.24&	0.31&	thin\\
HD123340&	F8          &	-0.52&	5.05&	8.60&	0.17&	0.43&	thin\\
HD123651&	G1V         &	-0.49&	6.08&	7.89&	0.07&	0.21&	thin\\
HD123760&	G5V         &	-0.02&	8.84&	6.75&	0.19&	0.00&	thin\\
HD123845&	F7V         &	-0.39&	4.08&	8.09&	0.08&	0.03&	thin\\
HD123944&	F0          &	-0.34&	1.70&	7.84&	0.03&	0.03&	thin\\
HD124115&	F7V         &	-0.01&	3.18&	7.92&	0.07&	0.03&	thin\\
HD124292&	G0          &	-0.04&	2.57&	7.01&	0.19&	0.28&	thin\\
HD124580&	F9V         &	-0.22&	3.82&	8.29&	0.07&	0.11&	thin\\
HD126583&	G5          &	0.02&	&	6.86&	0.17&	0.21&	thin\\
HD126766&	F5V         &	-0.27&	2.07&	8.03&	0.03&	0.05&	thin\\
HD126943&	F1IV        &	-0.21&	1.60&	7.54&	0.06&	0.03&	thin\\
HD127740&	F5III       &	-0.23&	2.27&	8.13&	0.06&	0.17&	thin\\
HD127821&	F4IV        &	-0.31&	2.29&	7.63&	0.06&	0.14&	thin\\
HD127825&	F7V         &	-0.34&	6.12&	7.18&	0.17&	0.14&	thin\\
HD128311&	K0          &	-0.23&	&	8.14&	0.07&	0.23&	thin\\
HD128332&	F7V         &	-0.30&	4.58&	8.16&	0.17&	0.12&	thin\\
HD128369&	F5          &	-0.59&	5.00&	8.68&	0.19&	0.05&	thin\\
HD128608&	F0          &	-0.20&	2.88&	7.27&	0.10&	0.04&	thin\\
HD128617&	F3IV        &	-0.07&	2.79&	7.20&	0.17&	0.07&	thin\\
HD128917&	F4V         &	-0.08&	3.11&	8.12&	0.07&	0.06&	thin\\
HD128931&	F6V         &	-0.32&	2.41&	7.17&	0.13&	0.22&	thin\\
HD129417&	F3V         &	-0.02&	1.92&	7.44&	0.12&	0.00&	thin\\
HD129502&	F2III       &	-0.10&	1.71&	7.79&	0.10&	0.10&	thin\\
HD129747&	G2V         &	-0.05&	9.31&	7.79&	0.25&	0.09&	thin\\
HD130265&	G3V         &	-0.27&	3.24&	9.60&	0.24&	0.13&	thin\\
HD130307&	G8V         &	-0.23&	6.00&	7.49&	0.07&	0.24&	thin\\
HD130989&	F6V         &	-0.36&	3.43&	7.29&	0.16&	0.00&	thin\\
HD131271&	F6V         &	-0.54&	5.17&	8.31&	0.05&	0.24&	thin\\
HD131424&	F3V         &	-0.10&	1.11&	7.78&	0.08&	0.02&	thin\\
HD132051&	K0          &	-0.13&	8.32&	8.08&	0.19&	0.18&	thin\\
HD132142&	K1V         &	-0.23&	&	7.18&	0.35&	0.34&	thin\\
HD132301&	F5V         &	-0.20&	3.22&	7.55&	0.11&	0.02&	thin\\
HD132832&	F5          &	-0.43&	3.00&	7.11&	0.13&	0.02&	thin\\
HD133002&	F9V         &	-0.30&	2.49&	8.18&	0.25&	0.03&	thin\\
HD133564&	F8          &	-0.55&	1.86&	8.89&	0.26&	0.01&	thin\\
HD133644&	F7V         &	-0.29&	4.78&	7.91&	0.07&	0.03&	thin\\
HD134044&	F8V         &	-0.17&	4.51&	8.08&	0.01&	0.06&	thin\\
HD134060&	G3IV        &	0.04&	5.69&	7.08&	0.16&	0.15&	thin\\
HD134792&	F6III       &	-0.23&	3.01&	8.38&	0.08&	0.21&	thin\\
HD136257&	F9V         &	-0.31&	4.30&	7.82&	0.19&	0.14&	thin\\
HD136654&	F5          &	-0.10&	4.00&	7.71&	0.14&	0.03&	thin\\
HD136927&	F6IV        &	-0.29&	5.14&	7.87&	0.11&	0.20&	thin\\

\hline
\end{tabular} \normalsize
\end{table*}
\normalsize

\setcounter{table}{2}
\begin{table*}\caption{(continued)}
\scriptsize
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD138525&	F6III       &	-0.19&	2.42&	7.32&	0.09&	0.39&	thin\\
HD139389&	F5V:        &	-0.41&	2.49&	8.22&	0.06&	0.16&	thin\\
HD139590&	G0V         &	-0.13&	3.86&	6.70&	0.21&	0.12&	thin\\
HD139664&	F5IV-V      &	-0.27&	2.20&	7.59&	0.06&	0.04&	thin\\
HD140812&	F5V         &	-0.49&	3.68&	9.18&	0.15&	0.22&	thin\\
HD141247&	F9V         &	-0.19&	5.59&	7.10&	0.13&	0.23&	thin\\
HD141465&	F3V         &	-0.31&	&	8.34&	0.06&	0.05&	thin\\
HD142108&	F5          &	-0.31&	2.08&	8.59&	0.07&	0.08&	thin\\
HD142217&	F5V         &	-0.53&	2.57&	7.50&	0.07&	0.10&	thin\\
HD142254&	F0V         &	-0.30&	1.58&	7.97&	0.04&	0.08&	thin\\
HD142542&	F3/F5V      &	-0.19&	2.72&	8.43&	0.11&	0.05&	thin\\
HD143463&	F6V         &	-0.38&	3.92&	7.91&	0.06&	0.23&	thin\\
HD143790&	F5IV/V      &	-0.20&	1.94&	7.68&	0.11&	0.16&	thin\\
HD144492&	F4V         &	-0.42&	2.25&	8.67&	0.08&	0.23&	thin\\
HD144579&	G8V         &	-0.59&	&	6.60&	0.23&	0.14&	thin\\
HD144880&	F7V         &	-0.50&	4.59&	6.56&	0.23&	0.58&	thin\\
HD145059&	G2/G3V      &	0.10&	3.85&	7.52&	0.18&	0.18&	thin\\
HD145100&	F3V         &	-0.17&	2.06&	7.58&	0.07&	0.03&	thin\\
HD145158&	F8V         &	-0.23&	3.24&	7.69&	0.04&	0.11&	thin\\
HD145184&	F0          &	-0.63&	3.12&	8.92&	0.12&	0.08&	thin\\
HD145809&	G3V         &	-0.37&	7.02&	7.78&	0.06&	0.33&	thin\\
HD146775&	G5V         &	-0.02&	2.10&	7.49&	0.08&	0.51&	thin\\
HD147644&	F9V         &	-0.35&	5.81&	6.57&	0.25&	0.08&	thin\\
HD148433&	F0          &	-0.52&	2.07&	7.17&	0.12&	0.13&	thin\\
HD148729&	G0          &	0.10&	3.25&	7.21&	0.14&	0.34&	thin\\
HD148967&	F5          &	-0.31&	1.72&	8.63&	0.10&	0.19&	thin\\
HD149463&	F8          &	-0.17&	2.03&	7.53&	0.07&	0.02&	thin\\
HD149504&	F5          &	-0.27&	3.26&	7.47&	0.12&	0.19&	thin\\
HD149612&	G3V         &	-0.47&	&	7.38&	0.10&	0.06&	thin\\
HD149890&	F8V         &	-0.40&	6.91&	7.16&	0.30&	0.13&	thin\\
HD150258&	F8          &	-0.31&	2.38&	7.22&	0.12&	0.07&	thin\\
HD150344&	F5V         &	-0.14&	&	7.71&	0.04&	0.09&	thin\\
HD150466&	F5V         &	-0.33&	&	8.62&	0.07&	0.03&	thin\\
HD150618&	F2          &	-0.42&	1.11&	8.16&	0.06&	0.07&	thin\\
HD150682&	F2III       &	-0.26&	2.90&	7.85&	0.04&	0.04&	thin\\
HD150749&	F5          &	-0.32&	2.25&	7.50&	0.08&	0.23&	thin\\
HD150937&	F3V         &	-0.17&	1.95&	7.75&	0.09&	0.03&	thin\\
HD151258&	F8          &	-0.65&	2.56&	7.73&	0.05&	0.27&	thin\\
HD151632&	F5          &	-0.39&	1.63&	7.60&	0.06&	0.01&	thin\\
HD151798&	G3V         &	-0.17&	&	7.37&	0.09&	0.00&	thin\\
HD151900&	F1III-IV    &	-0.55&	1.63&	8.33&	0.13&	0.15&	thin\\
HD152377&	G0          &	-0.21&	2.21&	8.09&	0.08&	0.14&	thin\\
HD152792&	G0V         &	-0.37&	6.61&	8.64&	0.26&	0.18&	thin\\
HD153229&	F3IV/V      &	-0.07&	&	8.03&	0.00&	0.00&	thin\\
HD153240&	F6V         &	-0.32&	2.26&	7.59&	0.06&	0.03&	thin\\
HD153363&	F3V         &	-0.21&	2.12&	8.20&	0.10&	0.02&	thin\\
HD153631&	G2V         &	-0.04&	&	8.16&	0.31&	0.12&	thin\\
HD153897&	F5V         &	-0.25&	2.32&	7.41&	0.08&	0.15&	thin\\
HD153950&	G2IV-V      &	-0.17&	5.53&	7.74&	0.12&	0.45&	thin\\
HD154578&	F7V         &	-0.43&	3.07&	8.77&	0.26&	0.30&	thin\\
HD154931&	G0          &	-0.04&	5.21&	6.74&	0.20&	0.15&	thin\\
HD155105&	G3V         &	-0.24&	10.04&	7.22&	0.11&	0.14&	thin\\
HD155467&	F7V         &	-0.28&	2.35&	9.12&	0.12&	0.14&	thin\\
HD155513&	F5          &	-0.34&	1.58&	7.95&	0.07&	0.08&	thin\\
HD155967&	F6V         &	-0.29&	2.28&	8.05&	0.01&	0.01&	thin\\
HD157060&	F8V         &	-0.07&	4.63&	9.19&	0.13&	0.03&	thin\\
HD157427&	F0          &	-0.13&	2.04&	7.64&	0.09&	0.03&	thin\\
HD157950&	F3V         &	-0.25&	1.70&	7.86&	0.04&	0.16&	thin\\
HD158630&	G2V         &	-0.28&	3.51&	7.08&	0.21&	0.17&	thin\\

\hline
\end{tabular} \normalsize
\end{table*}
\normalsize

\setcounter{table}{2}
\begin{table*}\caption{(continued)}
\scriptsize
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD158633&	K0V         &	-0.43&	&	6.76&	0.19&	0.12&	thin\\
HD159517&	F4V         &	-0.15&	1.78&	8.07&	0.13&	0.09&	thin\\
HD159868&	G5V         &	0.04&	6.87&	6.59&	0.23&	0.43&	thin\\
HD160043&	F5V         &	-0.44&	3.37&	7.04&	0.14&	0.17&	thin\\
HD160346&	K3V         &	-0.23&	&	8.32&	0.09&	0.20&	thin\\
HD160482&	F5V         &	-0.27&	3.92&	6.79&	0.19&	0.01&	thin\\
HD160487&	F5          &	-0.44&	2.52&	7.39&	0.21&	0.10&	thin\\
HD161239&	G2IIIb      &	0.10&	2.93&	7.55&	0.08&	0.20&	thin\\
HD161731&	F8          &	-0.34&	&	7.67&	0.27&	0.05&	thin\\
HD161767&	F8          &	-0.33&	3.00&	8.68&	0.17&	0.31&	thin\\
HD162521&	F8V         &	-0.18&	2.20&	7.72&	0.13&	0.21&	thin\\
HD162826&	F8V:        &	-0.06&	3.98&	8.27&	0.04&	0.11&	thin\\
HD163840&	G2V         &	0.11&	7.42&	7.60&	0.08&	0.01&	thin\\
HD164396&	F8          &	-0.41&	3.54&	8.20&	0.14&	0.16&	thin\\
HD165069&	F5V         &	-0.44&	3.81&	7.11&	0.31&	0.06&	thin\\
HD165271&	G5IV        &	-0.08&	6.58&	8.28&	0.25&	0.27&	thin\\
HD165281&	F5V         &	-0.21&	5.23&	7.57&	0.21&	0.03&	thin\\
HD165567&	F7V         &	-0.17&	4.21&	8.38&	0.05&	0.02&	thin\\
HD165696&	F8V         &	-0.12&	3.19&	7.68&	0.10&	0.10&	thin\\
HD166073&	F2          &	-0.29&	1.93&	8.27&	0.05&	0.13&	thin\\
HD166620&	K2V         &	-0.16&	4.39&	7.32&	0.13&	0.07&	thin\\
HD167081&	F8          &	0.11&	7.48&	7.02&	0.14&	0.22&	thin\\
HD167954&	F7V         &	-0.00&	3.13&	7.28&	0.14&	0.03&	thin\\
HD168871&	G2V         &	-0.10&	6.43&	7.56&	0.11&	0.16&	thin\\
HD169359&	G0          &	-0.36&	7.84&	8.69&	0.10&	0.40&	thin\\
HD170291&	F5          &	-0.35&	3.05&	7.82&	0.13&	0.01&	thin\\
HD170579&	F5          &	-0.32&	2.19&	7.42&	0.29&	0.18&	thin\\
HD170773&	F5V         &	-0.25&	2.34&	8.08&	0.03&	0.10&	thin\\
HD171242&	G0          &	-0.44&	9.37&	8.03&	0.36&	0.02&	thin\\
HD171317&	F5V         &	-0.57&	3.44&	8.42&	0.09&	0.00&	thin\\
HD171665&	G5V         &	-0.19&	7.28&	7.34&	0.10&	0.34&	thin\\
HD171706&	F9V         &	-0.28&	5.76&	7.39&	0.18&	0.42&	thin\\
HD171990&	G2V         &	-0.06&	4.84&	8.76&	0.15&	0.09&	thin\\
HD172051&	G5V         &	-0.32&	1.54&	8.32&	0.15&	0.02&	thin\\
HD172085&	F8          &	0.04&	&	6.71&	0.21&	0.04&	thin\\
HD172103&	F1IV-V      &	-0.29&	1.27&	7.63&	0.05&	0.25&	thin\\
HD172914&	F2V         &	-0.84&	5.11&	8.40&	0.19&	0.12&	thin\\
HD173282&	F5/F6V      &	-0.05&	1.92&	8.14&	0.04&	0.05&	thin\\
HD173494&	F6V         &	-0.10&	&	7.71&	0.06&	0.08&	thin\\
HD173883&	F9V         &	-0.75&	6.92&	7.39&	0.23&	0.33&	thin\\
HD174153&	G0V         &	-0.28&	4.73&	7.53&	0.23&	0.25&	thin\\
HD174160&	F8V         &	-0.23&	&	8.28&	0.04&	0.03&	thin\\
HD174433&	F5          &	-0.43&	8.19&	9.06&	0.19&	0.15&	thin\\
HD174930&	F5V         &	-0.82&	4.02&	8.51&	0.11&	0.11&	thin\\
HD175607&	G8V         &	-0.67&	14.87&	8.55&	0.34&	0.11&	thin\\
HD176441&	F5          &	-0.39&	4.60&	8.26&	0.15&	0.19&	thin\\
HD176464&	F8V         &	-0.44&	5.19&	8.71&	0.12&	0.00&	thin\\
HD176796&	G0          &	-0.56&	4.21&	8.47&	0.20&	0.00&	thin\\
HD176894&	F0          &	-0.16&	2.12&	7.99&	0.01&	0.03&	thin\\
HD176903&	F5V         &	-0.11&	1.45&	8.52&	0.10&	0.03&	thin\\
HD177459&	F5          &	-0.26&	3.43&	7.39&	0.19&	0.20&	thin\\
HD177552&	F1V         &	-0.30&	1.02&	7.68&	0.07&	0.14&	thin\\
HD178619&	F5IV-V      &	-0.45&	2.72&	7.86&	0.14&	0.00&	thin\\
HD179422&	F5V         &	-0.16&	&	7.49&	0.07&	0.07&	thin\\
HD179949&	F8V         &	-0.06&	3.54&	7.82&	0.06&	0.05&	thin\\
HD180285&	F2          &	-0.42&	4.01&	8.08&	0.02&	0.05&	thin\\
HD180556&	F8          &	0.06&	4.68&	7.73&	0.08&	0.05&	thin\\
HD180709&	F7V         &	-0.35&	2.15&	8.74&	0.09&	0.13&	thin\\
HD180867&	F6V         &	-0.43&	3.64&	7.87&	0.07&	0.14&	thin\\

\hline
\end{tabular} \normalsize
\end{table*}
\normalsize

\setcounter{table}{2}
\begin{table*}\caption{(continued)}
\scriptsize
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD181144&	F8IV-V      &	-0.30&	4.99&	8.05&	0.03&	0.11&	thin\\
HD181428&	G1V         &	-0.13&	5.32&	8.84&	0.14&	0.43&	thin\\
HD181544&	G1V         &	-0.16&	5.16&	9.11&	0.15&	0.51&	thin\\
HD182488&	G8V         &	0.03&	10.53&	7.80&	0.04&	0.04&	thin\\
HD182901&	F5III       &	-0.13&	2.15&	7.72&	0.11&	0.15&	thin\\
HD182926&	F5V         &	-0.33&	2.64&	7.99&	0.04&	0.03&	thin\\
HD183028&	F5V         &	-0.24&	2.52&	8.17&	0.05&	0.05&	thin\\
HD183127&	F6IV        &	-0.26&	2.25&	8.33&	0.04&	0.14&	thin\\
HD183216&	G2V         &	0.06&	3.11&	6.90&	0.19&	0.08&	thin\\
HD183255&	K3V         &	-0.45&	&	7.48&	0.33&	0.30&	thin\\
HD183312&	F3V         &	-0.19&	1.53&	8.28&	0.04&	0.26&	thin\\
HD183473&	G5          &	-0.07&	2.99&	7.87&	0.24&	0.00&	thin\\
HD184151&	F5V         &	-0.49&	2.70&	9.15&	0.13&	0.01&	thin\\
HD184400&	F5          &	-0.09&	2.34&	9.03&	0.51&	0.55&	thin\\
HD184592&	G5          &	-0.04&	6.25&	7.54&	0.18&	0.46&	thin\\
HD184985&	F7V         &	-0.10&	3.63&	7.26&	0.10&	0.19&	thin\\
HD185112&	K1V         &	-0.14&	&	6.73&	0.20&	0.13&	thin\\
HD185124&	F3IV        &	-0.03&	2.11&	7.53&	0.10&	0.03&	thin\\
HD185785&	F8          &	-0.47&	5.77&	7.33&	0.20&	0.17&	thin\\
HD186142&	G5          &	-0.22&	&	8.89&	0.15&	0.07&	thin\\
HD186395&	F0          &	0.07&	&	7.88&	0.04&	0.07&	thin\\
HD186651&	G0V         &	-0.17&	5.05&	7.76&	0.15&	0.04&	thin\\
HD186760&	G0V         &	-0.13&	4.49&	7.85&	0.03&	0.33&	thin\\
HD188166&	F5          &	-0.19&	4.47&	9.22&	0.13&	0.31&	thin\\
HD188427&	K2          &	-0.30&	&	8.62&	0.28&	0.20&	thin\\
HD188449&	F3V         &	-0.61&	2.11&	7.95&	0.06&	0.08&	thin\\
HD188642&	F3V         &	-0.34&	2.23&	7.62&	0.10&	0.01&	thin\\
HD188994&	F6Vm        &	-0.23&	1.54&	7.22&	0.23&	0.04&	thin\\
HD189245&	F7V         &	-0.29&	3.22&	7.40&	0.08&	0.08&	thin\\
HD189247&	F5IV        &	-0.15&	2.19&	7.03&	0.16&	0.03&	thin\\
HD189566&	G3IV/V      &	-0.21&	9.64&	6.83&	0.30&	0.55&	thin\\
HD189712&	F5          &	-0.62&	3.77&	8.93&	0.16&	0.06&	thin\\
HD189899&	F8IV-V      &	-0.30&	4.62&	6.99&	0.15&	0.34&	thin\\
HD189931&	G1V         &	-0.07&	3.07&	6.82&	0.20&	0.08&	thin\\
HD190404&	K1V         &	-0.39&	&	7.41&	0.33&	0.42&	thin\\
HD190422&	F8V         &	-0.22&	&	8.32&	0.07&	0.03&	thin\\
HD190498&	F8          &	-0.09&	2.70&	7.17&	0.13&	0.14&	thin\\
HD190617&	G2V         &	-0.55&	4.87&	7.52&	0.15&	0.43&	thin\\
HD190983&	F5V         &	-0.55&	4.27&	8.76&	0.09&	0.22&	thin\\
HD191838&	F2          &	-0.18&	2.20&	8.42&	0.05&	0.21&	thin\\
HD192021&	F6V         &	-0.51&	4.89&	9.64&	0.18&	0.29&	thin\\
HD192145&	F8Vws       &	-0.44&	5.73&	8.31&	0.07&	0.16&	thin\\
HD192486&	F2V         &	-0.28&	1.12&	8.62&	0.07&	0.15&	thin\\
HD192490&	F5          &	-0.21&	2.07&	9.16&	0.14&	0.18&	thin\\
HD192869&	F6IV        &	-0.42&	2.76&	7.36&	0.09&	0.05&	thin\\
HD192886&	F5V         &	-0.16&	2.23&	7.73&	0.11&	0.00&	thin\\
HD193468&	F5          &	-0.40&	4.17&	8.48&	0.06&	0.07&	thin\\
HD193622&	F2          &	-0.19&	2.17&	7.76&	0.09&	0.04&	thin\\
HD193664&	G3V         &	-0.25&	5.55&	8.11&	0.09&	0.18&	thin\\
HD194012&	F8V         &	-0.33&	3.76&	8.34&	0.04&	0.03&	thin\\
HD194640&	G6/G8V      &	0.00&	4.53&	6.85&	0.17&	0.02&	thin\\
HD196081&	F5V         &	-0.38&	2.41&	8.36&	0.09&	0.01&	thin\\
HD196482&	F5          &	-0.41&	4.34&	8.68&	0.08&	0.01&	thin\\
HD196531&	G0V         &	-0.40&	5.75&	8.21&	0.09&	0.09&	thin\\
HD196789&	F8          &	-0.30&	4.07&	8.77&	0.16&	0.20&	thin\\
HD197037&	G0          &	-0.30&	2.13&	8.53&	0.14&	0.09&	thin\\
HD197214&	G3/G5V      &	-0.43&	6.86&	7.41&	0.08&	0.19&	thin\\
HD197649&	F3/F5V      &	-0.09&	1.72&	7.67&	0.05&	0.03&	thin\\
HD198075&	G1V         &	-0.31&	&	8.17&	0.02&	0.21&	thin\\

\hline
\end{tabular} \normalsize
\end{table*}
\normalsize

\setcounter{table}{2}
\begin{table*}\caption{(continued)}
\scriptsize
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD198585&	G0          &	-0.62&	2.93&	9.33&	0.14&	0.30&	thin\\
HD198802&	G1V         &	-0.02&	4.25&	8.54&	0.06&	0.04&	thin\\
HD199190&	G5IV        &	0.11&	6.32&	7.86&	0.26&	0.23&	thin\\
HD199260&	F7V         &	-0.26&	3.46&	7.90&	0.02&	0.08&	thin\\
HD199373&	F5V         &	-0.41&	4.67&	6.79&	0.19&	0.08&	thin\\
HD200334&	G3IV        &	0.04&	4.28&	7.67&	0.08&	0.07&	thin\\
HD200433&	F5          &	-0.33&	2.31&	8.63&	0.09&	0.08&	thin\\
HD200655&	G5IV        &	-0.04&	2.27&	7.79&	0.15&	0.05&	thin\\
HD200877&	F7IV        &	-0.42&	4.90&	7.39&	0.08&	0.10&	thin\\
HD201154&	F5          &	-0.31&	3.13&	6.65&	0.21&	0.02&	thin\\
HD201352&	F2IV/V      &	-0.26&	1.99&	6.88&	0.19&	0.03&	thin\\
HD201490&	F7V         &	-0.36&	5.68&	8.38&	0.08&	0.27&	thin\\
HD201647&	F5IV        &	-0.10&	2.32&	7.20&	0.12&	0.06&	thin\\
HD201772&	F5V         &	-0.28&	3.09&	7.69&	0.14&	0.17&	thin\\
HD201835&	F5          &	-0.56&	5.36&	10.66&	0.26&	0.10&	thin\\
HD202926&	F6V         &	-0.40&	3.30&	8.37&	0.08&	0.02&	thin\\
HD203142&	F2/F3V      &	-0.22&	1.65&	7.30&	0.10&	0.02&	thin\\
HD204263&	F0          &	-0.13&	2.09&	6.96&	0.17&	0.11&	thin\\
HD204712&	G0          &	-0.57&	6.31&	7.13&	0.20&	0.17&	thin\\
HD204889&	F5          &	-0.22&	3.04&	7.86&	0.07&	0.18&	thin\\
HD204904&	F4IV        &	-0.27&	2.51&	8.10&	0.04&	0.00&	thin\\
HD205027&	G2V         &	-0.51&	10.43&	7.45&	0.41&	0.10&	thin\\
HD205067&	G2/G3V      &	0.02&	7.45&	7.56&	0.13&	0.08&	thin\\
HD205306&	F7V         &	-0.21&	3.95&	7.58&	0.06&	0.13&	thin\\
HD205656&	G5          &	0.05&	9.91&	7.11&	0.32&	0.14&	thin\\
HD205855&	K0V         &	0.01&	3.87&	8.02&	0.30&	0.45&	thin\\
HD205905&	G2V         &	0.05&	1.35&	7.72&	0.11&	0.15&	thin\\
HD206172&	G0          &	-0.24&	&	6.95&	0.18&	0.08&	thin\\
HD206395&	G0IV        &	0.06&	3.71&	7.84&	0.10&	0.00&	thin\\
HD206507&	F5V         &	-0.27&	3.28&	8.77&	0.09&	0.23&	thin\\
HD206868&	F3V         &	-0.27&	2.32&	7.72&	0.08&	0.02&	thin\\
HD206913&	F5          &	-0.43&	5.22&	7.71&	0.14&	0.10&	thin\\
HD206963&	F5          &	-0.32&	2.21&	8.63&	0.08&	0.13&	thin\\
HD207061&	F6V         &	-0.19&	3.69&	7.22&	0.12&	0.17&	thin\\
HD207190&	F6V         &	-0.60&	6.61&	8.08&	0.05&	0.30&	thin\\
HD207692&	F6V         &	-0.40&	3.70&	7.31&	0.23&	0.00&	thin\\
HD207795&	K2          &	-0.06&	4.86&	7.25&	0.17&	0.18&	thin\\
HD207958&	F3IV        &	-0.24&	2.04&	7.86&	0.11&	0.04&	thin\\
HD208215&	F5V         &	-0.26&	3.55&	7.98&	0.16&	0.11&	thin\\
HD208323&	F5IV-Vn     &	-0.20&	1.60&	7.69&	0.07&	0.13&	thin\\
HD208362&	F0          &	-0.52&	1.40&	9.16&	0.13&	0.12&	thin\\
HD208502&	F5          &	-0.09&	2.43&	7.97&	0.09&	0.01&	thin\\
HD208703&	F5IV        &	-0.27&	2.01&	7.51&	0.08&	0.14&	thin\\
HD208808&	F5V         &	-0.30&	3.18&	8.26&	0.06&	0.01&	thin\\
HD208812&	F8IV-V      &	-0.46&	3.85&	7.51&	0.07&	0.01&	thin\\
HD208880&	G0          &	0.02&	&	8.03&	0.09&	0.01&	thin\\
HD209320&	F8          &	-0.29&	6.95&	7.09&	0.13&	0.28&	thin\\
HD209837&	F6V         &	-0.70&	7.47&	9.12&	0.16&	0.15&	thin\\
HD209858&	F8V         &	-0.42&	6.46&	7.72&	0.11&	0.44&	thin\\
HD209875&	F8          &	-0.33&	6.15&	8.54&	0.28&	0.11&	thin\\
HD210457&	F8          &	-0.42&	5.25&	7.50&	0.07&	0.01&	thin\\
HD210460&	G0V         &	-0.45&	2.38&	8.44&	0.06&	0.44&	thin\\
HD210737&	F5/F6V      &	-0.68&	4.97&	7.65&	0.10&	0.03&	thin\\
HD210763&	F7V         &	-0.19&	1.39&	8.05&	0.10&	0.10&	thin\\
HD210923&	G0          &	-0.34&	5.54&	8.25&	0.03&	0.26&	thin\\
HD210942&	G0          &	0.06&	4.95&	7.80&	0.08&	0.15&	thin\\
HD210985&	F8          &	-0.67&	8.01&	9.30&	0.19&	0.48&	thin\\
HD211094&	F5          &	0.02&	2.54&	6.94&	0.16&	0.07&	thin\\
HD211476&	G2V         &	-0.21&	6.18&	7.80&	0.34&	0.50&	thin\\

\hline
\end{tabular} \normalsize
\end{table*}
\normalsize

\setcounter{table}{2}
\begin{table*}\caption{(continued)}
\scriptsize
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD212858&	F8          &	-0.51&	9.42&	9.73&	0.24&	0.18&	thin\\
HD213429&	F7V         &	-0.16&	5.40&	7.57&	0.06&	0.01&	thin\\
HD213646&	K2          &	-0.19&	19.89&	8.90&	0.32&	0.12&	thin\\
HD213845&	F7V         &	-0.13&	2.33&	7.56&	0.06&	0.07&	thin\\
HD213928&	F7/F8V      &	-0.56&	5.98&	7.87&	0.11&	0.15&	thin\\
HD213996&	K0          &	-0.03&	&	7.69&	0.32&	0.14&	thin\\
HD214094&	F6V         &	-0.26&	4.45&	8.08&	0.22&	0.18&	thin\\
HD214308&	F5IV        &	-0.24&	2.67&	6.95&	0.17&	0.05&	thin\\
HD214557&	F8          &	-0.17&	5.89&	7.45&	0.20&	0.13&	thin\\
HD214686&	G0          &	-0.11&	4.32&	7.74&	0.13&	0.23&	thin\\
HD215152&	K0          &	-0.18&	&	7.45&	0.13&	0.15&	thin\\
HD215243&	G8IV        &	-0.24&	4.83&	7.57&	0.10&	0.15&	thin\\
HD215456&	F9V         &	-0.03&	7.03&	7.78&	0.10&	0.08&	thin\\
HD215588&	F5          &	-0.31&	1.67&	8.17&	0.10&	0.11&	thin\\
HD215657&	G3IV-V      &	-0.12&	2.19&	8.35&	0.07&	0.01&	thin\\
HD215724&	F6V         &	-0.06&	2.78&	7.78&	0.15&	0.07&	thin\\
HD215775&	K0          &	-0.10&	6.32&	8.55&	0.19&	0.08&	thin\\
HD216106&	G0          &	-0.42&	3.04&	7.17&	0.20&	0.32&	thin\\
HD216384&	F5          &	-0.23&	2.18&	8.10&	0.01&	0.11&	thin\\
HD216625&	F8          &	-0.14&	4.27&	8.15&	0.11&	0.14&	thin\\
HD216631&	F8          &	-0.59&	1.65&	7.24&	0.20&	0.17&	thin\\
HD216854&	F5          &	-0.20&	2.00&	7.14&	0.12&	0.21&	thin\\
HD217577&	G2V         &	-0.26&	10.14&	7.37&	0.13&	0.35&	thin\\
HD218079&	F0          &	-0.18&	1.63&	8.05&	0.09&	0.16&	thin\\
HD218099&	F5IV        &	-0.18&	2.68&	9.39&	0.16&	0.04&	thin\\
HD218201&	G5          &	-0.31&	&	7.93&	0.16&	0.30&	thin\\
HD218483&	K1V         &	-0.09&	5.13&	6.94&	0.15&	0.02&	thin\\
HD218693&	K3V         &	-0.17&	15.82&	6.93&	0.19&	0.05&	thin\\
HD218805&	F5          &	-0.36&	4.54&	8.73&	0.17&	0.08&	thin\\
HD219077&	G5IV        &	0.11&	7.66&	6.67&	0.28&	0.42&	thin\\
HD219396&	G0          &	-0.13&	9.98&	6.70&	0.20&	0.02&	thin\\
HD219487&	F5V         &	-0.30&	2.21&	8.17&	0.03&	0.04&	thin\\
HD219497&	F6IV        &	-0.58&	5.93&	10.69&	0.25&	0.25&	thin\\
HD219538&	K2V         &	-0.21&	5.07&	8.21&	0.10&	0.05&	thin\\
HD219612&	F0          &	-0.44&	2.05&	8.55&	0.15&	0.11&	thin\\
HD219983&	F2          &	-0.35&	5.15&	6.85&	0.21&	0.16&	thin\\
HD220121&	F0          &	-0.51&	2.16&	8.16&	0.05&	0.17&	thin\\
HD220460&	FVw         &	-0.57&	2.82&	7.99&	0.21&	0.17&	thin\\
HD221239&	K0          &	-0.25&	4.07&	7.15&	0.12&	0.03&	thin\\
HD221354&	K2V         &	0.01&	10.46&	6.73&	0.28&	0.12&	thin\\
HD221356&	F8V         &	-0.42&	3.52&	7.22&	0.11&	0.01&	thin\\
HD221477&	F8V         &	-0.64&	10.30&	8.12&	0.02&	0.28&	thin\\
HD221584&	F7V         &	-0.60&	6.17&	7.68&	0.10&	0.44&	thin\\
HD221638&	F6V         &	-0.43&	4.82&	8.59&	0.07&	0.12&	thin\\
HD221757&	F8          &	-0.36&	6.99&	8.99&	0.14&	0.11&	thin\\
HD221950&	F6V    &	-0.62&	4.86&	9.80&	0.19&	0.24&	thin\\
HD221974&	K1III       &	-0.11&	&	7.25&	0.30&	0.00&	thin\\
HD222249&	F5IV        &	-0.17&	2.04&	7.16&	0.12&	0.01&	thin\\
HD223171&	G2V         &	0.04&	7.44&	8.54&	0.31&	0.05&	thin\\
HD223238&	G2V         &	-0.06&	7.12&	7.00&	0.23&	0.03&	thin\\
HD223241&	G0          &	-0.15&	6.09&	7.61&	0.24&	0.40&	thin\\
HD223323&	F2IV-V      &	-0.62&	4.01&	8.41&	0.16&	0.22&	thin\\
HD223346&	F5III-IV    &	-0.42&	3.53&	7.57&	0.07&	0.25&	thin\\
HD223633&	F5IV-V      &	-0.35&	3.09&	7.20&	0.14&	0.09&	thin\\
HD223848&	G0          &	-0.37&	4.55&	8.63&	0.15&	0.08&	thin\\
HD224393&	G3V         &	-0.45&	&	7.51&	0.12&	0.00&	thin\\
HD224529&	F5V         &	-0.26&	3.51&	7.88&	0.01&	0.11&	thin\\
HD224619&	G8V         &	-0.14&	3.92&	6.74&	0.21&	0.38&	thin\\
HD224808&	K0          &	-0.26&	&	7.29&	0.19&	0.10&	thin\\

\hline
\end{tabular} \normalsize
\end{table*}
\normalsize

\setcounter{table}{2}
\begin{table*}\caption{(continued)}
\scriptsize
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD224839&	F8V         &	-0.33&	9.27&	7.51&	0.07&	0.07&	thin\\
HD225045&	F6/F7V      &	-0.05&	2.46&	8.52&	0.10&	0.09&	thin\\
HD225233&	F2V         &	-0.20&	2.65&	7.63&	0.06&	0.13&	thin\\
HD231825&	G5          &	-0.00&	&	7.26&	0.19&	0.08&	thin\\
HD275458&	K0          &	-0.19&	10.13&	7.13&	0.16&	0.34&	thin\\
HD284414&	K2V         &	-0.20&	&	7.51&	0.12&	0.10&	thin\\
HD285690&	K3V         &	-0.18&	&	7.63&	0.12&	0.08&	thin\\
CD -80 328&	G0          &	-1.67&	&	21.68&	0.85&	25.81&	thick\\
CD -32 3010&	G2          &	-1.04&	12.26&	9.15&	0.54&	1.92&	thick\\
BD -14 363&	G5V         &	-0.95&	10.18&	9.40&	0.29&	0.84&	thick\\
BD -14 4454&	            &	-0.50&	&	6.46&	0.50&	0.32&	thick\\
BD -5 3063&	K0V         &	-0.59&	&	6.20&	0.35&	0.27&	thick\\
BD 6 4665&	K3          &	-0.19&	&	5.81&	0.38&	0.71&	thick\\
BD 7 2634&	G0          &	-0.70&	&	6.20&	0.30&	1.21&	thick\\
BD 8 2658&	K0V         &	-0.30&	&	7.72&	0.25&	1.88&	thick\\
BD 10 2122&	K5          &	-0.36&	&	6.03&	0.39&	0.74&	thick\\
BD 12 1631&	            &	-0.09&	16.33&	9.39&	0.19&	0.66&	thick\\
BD 14 1947&	            &	-0.37&	&	7.97&	0.13&	1.57&	thick\\
BD 17 44&	K1          &	-0.35&	&	7.43&	0.42&	0.61&	thick\\
BD 18 92&	K3          &	-0.12&	2.17&	6.22&	0.33&	0.17&	thick\\
BD 19 48&	K3          &	-0.18&	&	6.70&	0.23&	0.75&	thick\\
BD 19 1739&	K0          &	-0.14&	&	6.39&	0.26&	0.25&	thick\\
BD 22 301&	K1          &	-0.14&	&	5.57&	0.45&	0.32&	thick\\
BD 22 4454&	G5          &	-0.20&	&	6.55&	0.30&	1.13&	thick\\
BD 22 4567&	K3V         &	-0.24&	18.79&	8.81&	0.30&	1.14&	thick\\
BD 24 4460&	K0V         &	-0.51&	&	6.89&	0.47&	0.00&	thick\\
BD 30 1801&	            &	-0.50&	&	6.50&	0.35&	0.24&	thick\\
BD 34 5002&	G5          &	-0.06&	5.75&	5.98&	0.34&	0.39&	thick\\
BD 41 379&	G0          &	0.13&	9.92&	6.36&	0.36&	0.01&	thick\\
BD 41 727&	K2          &	-0.05&	10.52&	6.26&	0.28&	0.24&	thick\\
BD 42 2163&	K1V         &	-0.28&	&	6.07&	0.50&	1.07&	thick\\
BD 44 619&	G8          &	-0.26&	14.05&	6.09&	0.31&	0.10&	thick\\
BD 47 1276&	K0          &	-0.36&	3.84&	5.85&	0.42&	0.27&	thick\\
HD1832&	F8          &	-0.05&	6.63&	6.48&	0.24&	0.12&	thick\\
HD2070&	G3IV        &	-0.11&	6.60&	6.19&	0.34&	0.08&	thick\\
HD3403&	G8/K0V      &	-0.14&	8.38&	6.52&	0.27&	0.32&	thick\\
HD3765&	K2V         &	-0.16&	&	6.11&	0.33&	0.24&	thick\\
HD7817&	F8V         &	-0.35&	5.05&	8.90&	0.13&	0.97&	thick\\
HD8638&	G6Vw...     &	-0.32&	3.62&	6.08&	0.32&	1.03&	thick\\
HD9670&	F8V         &	-0.40&	5.86&	6.50&	0.24&	0.06&	thick\\
HD10015&	K0IV-V      &	-0.02&	10.36&	6.40&	0.28&	0.19&	thick\\
HD10145&	G5V         &	0.03&	5.46&	6.94&	0.38&	0.16&	thick\\
HD10785&	G1/G2V      &	-0.16&	6.92&	5.70&	0.42&	0.22&	thick\\
HD11397&	G6IV/V      &	-0.79&	17.37&	5.91&	0.37&	0.51&	thick\\
HD12387&	G3V         &	-0.22&	9.84&	6.04&	0.33&	0.92&	thick\\
HD15029&	F5          &	-0.47&	5.33&	7.45&	0.25&	0.81&	thick\\
HD16623&	F7Vw...     &	-0.51&	7.75&	5.92&	0.36&	0.10&	thick\\
HD16714&	G5V         &	-0.22&	3.94&	6.32&	0.32&	0.28&	thick\\
HD18702&	K0V         &	0.05&	13.34&	6.44&	0.41&	0.01&	thick\\
HD19034&	G5          &	-0.38&	1.34&	6.37&	0.26&	0.37&	thick\\
HD21727&	G5          &	0.07&	5.84&	6.55&	0.26&	0.28&	thick\\
HD22380&	G5          &	-0.05&	8.87&	7.26&	0.15&	1.04&	thick\\
HD23314&	G5          &	-0.37&	5.58&	6.40&	0.25&	0.02&	thick\\
HD24156&	G0          &	-0.42&	10.68&	6.39&	0.29&	0.39&	thick\\
HD24202&	G2V...      &	-1.07&	9.63&	6.29&	0.39&	0.16&	thick\\
HD25314&	F5V         &	-0.61&	5.31&	7.61&	0.05&	0.69&	thick\\
HD26421&	G0          &	-0.44&	4.90&	7.94&	0.15&	1.04&	thick\\
HD27485&	G0          &	-0.20&	8.88&	6.93&	0.36&	0.24&	thick\\
HD29029&	F7V         &	-0.85&	9.08&	9.17&	0.48&	1.04&	thick\\

\hline
\end{tabular} \normalsize
\end{table*}
\normalsize

\setcounter{table}{2}
\begin{table*}\caption{(continued)}
\scriptsize
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD31501&	G8V         &	-0.19&	1.78&	6.44&	0.30&	0.73&	thick\\
HD36283&	G5V         &	-0.25&	4.89&	6.18&	0.30&	0.82&	thick\\
HD37739&	F5          &	-0.49&	4.78&	6.21&	0.39&	0.50&	thick\\
HD38014&	K1V         &	-0.14&	12.43&	5.72&	0.40&	0.13&	thick\\
HD38510&	F5/F6V      &	-0.78&	9.15&	7.90&	0.53&	1.16&	thick\\
HD40040&	G0          &	-0.30&	10.29&	6.35&	0.33&	0.07&	thick\\
HD42160&	G2V         &	-0.15&	&	6.42&	0.25&	0.25&	thick\\
HD42988&	F5V         &	-0.46&	3.02&	8.03&	0.06&	0.61&	thick\\
HD43062&	K0          &	-0.06&	4.84&	6.49&	0.28&	0.14&	thick\\
HD43147&	G9V         &	-0.22&	&	7.21&	0.13&	1.01&	thick\\
HD53505&	G0          &	-0.57&	13.57&	7.08&	0.15&	0.89&	thick\\
HD54690&	G5          &	-0.07&	9.44&	5.95&	0.44&	0.07&	thick\\
HD57901&	G5          &	-0.11&	&	6.48&	0.23&	0.03&	thick\\
HD60298&	G2V         &	-0.14&	10.23&	8.77&	0.46&	0.67&	thick\\
HD64207&	F9V         &	-0.64&	8.34&	6.42&	0.25&	0.26&	thick\\
HD65371&	K0          &	-0.02&	&	7.46&	0.08&	1.07&	thick\\
HD72614&	K2V         &	-0.13&	&	6.31&	0.36&	0.08&	thick\\
HD72680&	K0          &	0.14&	9.53&	7.33&	0.32&	0.63&	thick\\
HD73569&	F0V         &	-0.29&	2.09&	5.73&	0.40&	0.14&	thick\\
HD75530&	G8V         &	-0.48&	7.23&	5.68&	0.44&	1.17&	thick\\
HD75880&	G0          &	0.14&	7.95&	6.55&	0.32&	0.03&	thick\\
HD78670&	G0/G1V      &	-0.37&	3.85&	6.59&	0.28&	0.13&	thick\\
HD80509&	F5          &	-0.61&	3.50&	8.56&	0.07&	0.83&	thick\\
HD83789&	G0          &	0.11&	6.92&	6.66&	0.30&	0.16&	thick\\
HD97507&	G3V         &	-0.54&	10.72&	8.55&	0.31&	0.68&	thick\\
HD97783&	G1/G2V      &	-0.70&	9.40&	8.36&	0.34&	1.97&	thick\\
HD102800&	K0          &	-0.12&	&	6.12&	0.31&	0.22&	thick\\
HD105304&	K0          &	-0.21&	16.90&	6.48&	0.28&	0.18&	thick\\
HD106510&	F8V         &	-0.53&	5.99&	8.42&	0.05&	0.61&	thick\\
HD106869&	G1V         &	0.02&	5.45&	6.50&	0.24&	0.02&	thick\\
HD107582&	G2V         &	-0.65&	6.60&	5.68&	0.41&	0.48&	thick\\
HD108024&	F8          &	-0.41&	7.18&	6.39&	0.29&	0.38&	thick\\
HD109839&	F5          &	-0.25&	3.90&	8.35&	0.06&	1.18&	thick\\
HD110537&	G0          &	0.01&	7.63&	6.29&	0.27&	0.19&	thick\\
HD111777&	G3V         &	-0.89&	8.87&	6.57&	0.46&	0.52&	thick\\
HD113101&	G8V         &	0.03&	&	6.63&	0.38&	0.37&	thick\\
HD114174&	G5IV        &	0.05&	6.84&	6.65&	0.32&	0.00&	thick\\
HD115031&	G2/G3V      &	-0.09&	7.24&	6.10&	0.32&	0.23&	thick\\
HD115231&	G5          &	-0.11&	7.88&	6.30&	0.33&	0.01&	thick\\
HD117987&	K2V         &	-0.21&	&	8.57&	0.36&	0.75&	thick\\
HD124605&	G0          &	-0.75&	6.30&	6.39&	0.26&	0.03&	thick\\
HD125291&	F8V         &	-0.48&	7.66&	5.70&	0.40&	0.06&	thick\\
HD129642&	K3V         &	-0.12&	&	6.29&	0.35&	0.04&	thick\\
HD131250&	G5V         &	-0.12&	5.82&	6.32&	0.31&	0.43&	thick\\
HD132996&	G3V         &	-0.17&	6.51&	7.06&	0.14&	0.98&	thick\\
HD133621&	G0          &	-0.47&	10.89&	6.32&	0.28&	0.00&	thick\\
HD143291&	K0V         &	-0.34&	&	6.65&	0.38&	0.26&	thick\\
HD145598&	G5V+...     &	-0.97&	&	6.77&	0.18&	0.70&	thick\\
HD146800&	K3V         &	-0.39&	&	5.90&	0.38&	0.32&	thick\\
HD148587&	G0V         &	-0.45&	8.12&	5.64&	0.42&	0.55&	thick\\
HD149105&	G0V         &	-0.29&	6.26&	6.51&	0.31&	0.05&	thick\\
HD149606&	K2V         &	-0.18&	&	6.17&	0.30&	0.11&	thick\\
HD151504&	G8V         &	0.09&	7.79&	6.76&	0.32&	0.56&	thick\\
HD153075&	G0V         &	-0.51&	7.98&	6.17&	0.41&	0.21&	thick\\
HD154160&	G5IV:       &	0.10&	6.67&	6.46&	0.24&	0.11&	thick\\
HD159656&	G4IV-V      &	0.03&	5.98&	7.30&	0.10&	0.61&	thick\\
HD161612&	G6/G8V      &	0.17&	7.32&	6.21&	0.29&	0.10&	thick\\
HD180841&	F8          &	-0.56&	9.18&	7.43&	0.08&	0.63&	thick\\
HD183877&	K0+...      &	-0.14&	3.86&	5.90&	0.37&	0.19&	thick\\

\hline
\end{tabular}
\begin{tabular}{lrrrrrrr}
\hline\hline
Name & Sp. type & [Fe/H] & age (Gyr) & $R$(kpc) & $e$ & $z_{\rm max}$ (kpc) & population \\ \hline  
HD184855&	G0          &	-0.32&	8.93&	8.69&	0.29&	0.61&	thick\\
HD187645&	G5          &	-0.26&	6.57&	6.48&	0.36&	0.21&	thick\\
HD190649&	G5V         &	-0.49&	10.83&	5.93&	0.38&	0.35&	thick\\
HD191069&	G5V         &	-0.07&	8.11&	5.93&	0.36&	0.98&	thick\\
HD196800&	G1/G2V      &	0.07&	4.94&	6.40&	0.31&	0.04&	thick\\
HD197484&	G2V         &	-0.52&	9.75&	6.50&	0.26&	0.05&	thick\\
HD197666&	G0          &	-0.73&	4.91&	7.39&	0.13&	0.61&	thick\\
HD198188&	G3V         &	-0.17&	6.28&	6.45&	0.38&	0.08&	thick\\
HD198273&	G2V         &	-0.70&	12.90&	8.06&	0.34&	0.87&	thick\\
HD203448&	G1/G2V      &	-0.21&	5.92&	10.00&	0.33&	0.64&	thick\\
HD204670&	G3/G5V      &	-0.30&	5.33&	8.70&	0.19&	1.18&	thick\\
HD204814&	G8V         &	-0.12&	&	6.23&	0.38&	0.08&	thick\\
HD212231&	G2V         &	-0.34&	8.49&	7.26&	0.22&	0.68&	thick\\
HD212708&	G5V         &	0.17&	9.69&	6.48&	0.27&	0.04&	thick\\
HD214385&	G3V         &	-0.45&	8.71&	8.29&	0.13&	1.15&	thick\\
HD216436&	G3/G5V      &	-0.20&	10.70&	6.30&	0.37&	0.07&	thick\\
HD217276&	G2V         &	-0.26&	6.70&	7.76&	0.13&	0.68&	thick\\
HD219953&	K1V         &	-0.43&	&	6.21&	0.40&	0.19&	thick\\
HD220197&	F8V         &	-0.60&	8.79&	6.44&	0.42&	0.26&	thick\\
HD222935&	K2V         &	-0.16&	&	8.92&	0.35&	0.85&	thick\\
HD224233&	G0          &	-0.18&	8.47&	7.80&	0.15&	0.87&	thick\\
HD224383&	G2V         &	-0.07&	6.94&	6.22&	0.38&	0.06&	thick\\
HD224543&	G0          &	0.06&	7.36&	6.21&	0.31&	0.26&	thick\\
HD224817&	G2V         &	-0.69&	9.12&	6.49&	0.40&	0.21&	thick\\
HD243814&	            &	-0.19&	12.69&	6.56&	0.30&	0.23&	thick\\
HD250047&	K2          &	-0.13&	&	6.42&	0.31&	0.06&	thick\\
HD251383&	K2V         &	-0.33&	6.02&	7.77&	0.33&	1.06&	thick\\
HD257886&	K2V         &	-0.23&	15.11&	7.50&	0.19&	0.79&	thick\\
HD263175&	K3V         &	-0.27&	&	9.91&	0.21&	0.70&	thick\\
HD275241&	K0          &	0.10&	10.82&	6.28&	0.29&	0.02&	thick\\
HD283668&	K3V         &	-0.47&	&	7.96&	0.23&	0.82&	thick\\
HD316899&	K0V         &	-0.20&	&	6.50&	0.46&	1.26&	thick\\
BD -1 306&	G1V         &	-0.95&	6.23&	6.02&	0.92&	6.98&	halo\\
BD -1 2457&	K8          &	0.05&	&	5.26&	0.53&	1.68&	halo\\
BD 9 5076&	K2          &	-0.12&	2.58&	6.30&	0.65&	0.03&	halo\\
BD 11 4725&	G3          &	-0.82&	&	86.51&	1.00&	2.98&	halo\\
BD 33 1694&	K5          &	-0.16&	1.71&	5.76&	0.52&	0.85&	halo\\
BD 41 3306&	K0V         &	-0.29&	&	5.54&	0.55&	1.26&	halo\\
BD 66 268&	G0          &	-1.94&	&	8.89&	0.50&	1.21&	halo\\
HD104006&	K1V         &	-0.48&	&	4.38&	0.88&	0.35&	halo\\
HD155185&	K0V         &	-0.30&	&	5.90&	0.60&	1.32&	halo\\
HD161848&	K1V         &	-0.16&	&	5.42&	0.51&	0.63&	halo\\
HD170357&	G1V         &	-0.51&	10.87&	5.67&	0.47&	1.48&	halo\\
HD177095&	G6V         &	-0.60&	&	5.64&	0.72&	0.28&	halo\\
HD212038&	K0V         &	-0.51&	&	5.04&	0.59&	0.40&	halo\\
HD217231&	G0          &	-0.73&	6.79&	5.23&	0.57&	0.44&	halo\\
HD278543&	K2          &	-0.36&	&	4.65&	0.78&	0.23&	halo\\
HD281540&	K5          &	-0.49&	&	5.88&	0.70&	0.58&	halo\\

\hline
\end{tabular}
